One Model, Any Conjunctive Query: Graph Neural Networks for Answering Queries over Incomplete Knowledge Graphs

Motivated by the incompleteness of modern knowledge graphs, a new setup for query answering has emerged, where the goal is to predict answers that do not necessarily appear in the knowledge graph, but are present in its completion. In this paper, we formally introduce and study two query answering problems, namely, query answer classification and query answer retrieval. To solve these problems, we propose AnyCQ, a model that can classify answers to any conjunctive query on any knowledge graph. At the core of our framework lies a graph neural network trained using a reinforcement learning objective to answer Boolean queries. Trained only on simple, small instances, AnyCQ generalizes to large queries of arbitrary structure, reliably classifying and retrieving answers to queries that existing approaches fail to handle. This is empirically validated through our newly proposed, challenging benchmarks. Finally, we empirically show that AnyCQ can effectively transfer to completely novel knowledge graphs when equipped with an appropriate link prediction model, highlighting its potential for querying incomplete data.

==> figures.sty <==
%%%%% NEW MATH DEFINITIONS %%%%%

\usepackage{amsmath,amsfonts,bm,amsthm}
\usepackage{wrapfig}
\usepackage{tikz}
\usetikzlibrary{shapes, positioning, arrows}
\usepackage{tabularx}
\usepackage{xspace}
\usepackage{multicol}
\usepackage{multirow}
\usepackage{bbm}


\newcommand{\veryshortarrow}[1][4pt]{\mathrel{%
   \hbox{\rule[\dimexpr\fontdimen22\textfont2-.2pt\relax]{#1}{.4pt}}%
   \mkern-4mu\hbox{\usefont{U}{lasy}{m}{n}\symbol{41}}}}

\makeatletter

\setbox0\hbox{$\xdef\scriptratio{\strip@pt\dimexpr
    \numexpr(\sf@size*65536)/\f@size sp}$}

\newcommand{\scriptveryshortarrow}[1][3pt]{{%
    \hbox{\rule[\scriptratio\dimexpr\fontdimen22\textfont2-.2pt\relax]
               {\scriptratio\dimexpr#1\relax}{\scriptratio\dimexpr.4pt\relax}}%
   \mkern-4mu\hbox{\let\f@size\sf@size\usefont{U}{lasy}{m}{n}\symbol{41}}}}

\makeatother

\makeatother

\newcommand{\figcompgraph}{

\begin{figure*}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.6,xscale=1.6]
%uncomment if require: \path (0,128); %set diagram left start at 0, and has height of 128

%Shape: Circle [id:dp44079283919847967] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1] (20.46,26.52) .. controls (20.46,24.54) and (22.06,22.94) .. (24.04,22.94) .. controls (26.01,22.94) and (27.61,24.54) .. (27.61,26.52) .. controls (27.61,28.49) and (26.01,30.09) .. (24.04,30.09) .. controls (22.06,30.09) and (20.46,28.49) .. (20.46,26.52) -- cycle ;
%Straight Lines [id:da8795725594681045] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (24.04,62.61) -- (24.04,32.09) ;
\draw [shift={(24.04,30.09)}, rotate = 90] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da13960617491342275] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (26.89,63.87) -- (59.81,30.7) ;
\draw [shift={(61.22,29.28)}, rotate = 134.78] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6730018391495047] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (27.61,26.52) -- (59.22,26.52) ;
\draw [shift={(61.22,26.52)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da5052660044833452] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (65.22,31.2) .. controls (69.56,38.33) and (68.63,52.74) .. (66.34,61.69) ;
\draw [shift={(65.8,63.61)}, rotate = 287.1] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Curve Lines [id:da2413995008013543] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ]   (63.8,63.61) .. controls (61.34,58.09) and (61.79,41.51) .. (62.91,33.18) ;
\draw [shift={(63.22,31.2)}, rotate = 100.3] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da2696974956991456] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (29.61,67.19) -- (61.22,67.19) ;
\draw [shift={(27.61,67.19)}, rotate = 0] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7482795037772121] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (28.96,30.7) -- (61.8,64.05) ;
\draw [shift={(27.56,29.28)}, rotate = 45.44] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da17835445494546165] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=0.75]    (25.89,86.05) -- (61.56,86.05) ;
\draw [shift={(63.56,86.05)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0023961087879798004] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=0.75]    (25.89,98.05) -- (61.56,98.05) ;
\draw [shift={(63.56,98.05)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da543499568965834] 
\draw [color={rgb, 255:red, 126; green, 211; blue, 33 }  ,draw opacity=1 ][line width=0.75]    (25.89,110.38) -- (61.56,110.38) ;
\draw [shift={(63.56,110.38)}, rotate = 180] [fill={rgb, 255:red, 126; green, 211; blue, 33 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4486356511229792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (93,4.33) -- (93,117.54) ;
%Rounded Rect [id:dp5565126979411636] 
\draw [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]  (145.46,13) .. controls (145.46,11.53) and (146.66,10.33) .. (148.13,10.33) -- (156.34,10.33) .. controls (157.81,10.33) and (159.01,11.53) .. (159.01,13) -- (159.01,21.02) .. controls (159.01,22.5) and (157.81,23.69) .. (156.34,23.69) -- (148.13,23.69) .. controls (146.66,23.69) and (145.46,22.5) .. (145.46,21.02) -- cycle ;
%Rounded Rect [id:dp007758902864712258] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (255.99,13) .. controls (255.99,11.53) and (257.19,10.33) .. (258.67,10.33) -- (266.87,10.33) .. controls (268.35,10.33) and (269.54,11.53) .. (269.54,13) -- (269.54,21.02) .. controls (269.54,22.5) and (268.35,23.69) .. (266.87,23.69) -- (258.67,23.69) .. controls (257.19,23.69) and (255.99,22.5) .. (255.99,21.02) -- cycle ;
%Rounded Rect [id:dp5352072609132572] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (335.64,13) .. controls (335.64,11.53) and (336.83,10.33) .. (338.31,10.33) -- (346.51,10.33) .. controls (347.99,10.33) and (349.19,11.53) .. (349.19,13) -- (349.19,21.02) .. controls (349.19,22.5) and (347.99,23.69) .. (346.51,23.69) -- (338.31,23.69) .. controls (336.83,23.69) and (335.64,22.5) .. (335.64,21.02) -- cycle ;
%Rounded Rect [id:dp7620156948336119] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (109.44,41.96) .. controls (109.44,40.49) and (110.63,39.29) .. (112.11,39.29) -- (123.64,39.29) .. controls (125.12,39.29) and (126.31,40.49) .. (126.31,41.96) -- (126.31,49.98) .. controls (126.31,51.45) and (125.12,52.65) .. (123.64,52.65) -- (112.11,52.65) .. controls (110.63,52.65) and (109.44,51.45) .. (109.44,49.98) -- cycle ;
%Rounded Rect [id:dp9518324315200062] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (131.47,42.1) .. controls (131.47,40.63) and (132.66,39.43) .. (134.14,39.43) -- (145.67,39.43) .. controls (147.15,39.43) and (148.34,40.63) .. (148.34,42.1) -- (148.34,50.12) .. controls (148.34,51.59) and (147.15,52.79) .. (145.67,52.79) -- (134.14,52.79) .. controls (132.66,52.79) and (131.47,51.59) .. (131.47,50.12) -- cycle ;
%Rounded Rect [id:dp6546354528400973] 
\draw [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]  (153.78,42.1) .. controls (153.78,40.63) and (154.98,39.43) .. (156.45,39.43) -- (167.99,39.43) .. controls (169.46,39.43) and (170.66,40.63) .. (170.66,42.1) -- (170.66,50.12) .. controls (170.66,51.59) and (169.46,52.79) .. (167.99,52.79) -- (156.45,52.79) .. controls (154.98,52.79) and (153.78,51.59) .. (153.78,50.12) -- cycle ;
%Rounded Rect [id:dp9286550363503976] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.8][fill={rgb, 255:red, 250; green, 250; blue, 250 }  ,fill opacity=1 ] (175.24,42.1) .. controls (175.24,40.63) and (176.44,39.43) .. (177.91,39.43) -- (189.45,39.43) .. controls (190.92,39.43) and (192.12,40.63) .. (192.12,42.1) -- (192.12,50.12) .. controls (192.12,51.59) and (190.92,52.79) .. (189.45,52.79) -- (177.91,52.79) .. controls (176.44,52.79) and (175.24,51.59) .. (175.24,50.12) -- cycle ;
%Rounded Rect [id:dp6258367496753556] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.8][fill={rgb, 255:red, 250; green, 250; blue, 250 }  ,fill opacity=1 ] (334.1,42.98) .. controls (334.1,41.51) and (335.3,40.31) .. (336.77,40.31) -- (348.31,40.31) .. controls (349.78,40.31) and (350.98,41.51) .. (350.98,42.98) -- (350.98,51) .. controls (350.98,52.47) and (349.78,53.67) .. (348.31,53.67) -- (336.77,53.67) .. controls (335.3,53.67) and (334.1,52.47) .. (334.1,51) -- cycle ;
%Rounded Rect [id:dp2880799825661291] 
\draw [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.8][fill={rgb, 255:red, 250; green, 250; blue, 250 }  ,fill opacity=1 ]  (220.58,41.68) .. controls (220.58,40.2) and (221.78,39) .. (223.25,39) -- (234.79,39) .. controls (236.26,39) and (237.46,40.2) .. (237.46,41.68) -- (237.46,49.69) .. controls (237.46,51.17) and (236.26,52.36) .. (234.79,52.36) -- (223.25,52.36) .. controls (221.78,52.36) and (220.58,51.17) .. (220.58,49.69) -- cycle ;
%Rounded Rect [id:dp5285411480280899] 
\draw  [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (242.9,42.1) .. controls (242.9,40.63) and (244.09,39.43) .. (245.57,39.43) -- (257.1,39.43) .. controls (258.58,39.43) and (259.77,40.63) .. (259.77,42.1) -- (259.77,50.12) .. controls (259.77,51.59) and (258.58,52.79) .. (257.1,52.79) -- (245.57,52.79) .. controls (244.09,52.79) and (242.9,51.59) .. (242.9,50.12) -- cycle ;
%Rounded Rect [id:dp8254603285474533] 
\draw [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ]  (264.93,42.1) .. controls (264.93,40.63) and (266.12,39.43) .. (267.6,39.43) -- (279.13,39.43) .. controls (280.61,39.43) and (281.8,40.63) .. (281.8,42.1) -- (281.8,50.12) .. controls (281.8,51.59) and (280.61,52.79) .. (279.13,52.79) -- (267.6,52.79) .. controls (266.12,52.79) and (264.93,51.59) .. (264.93,50.12) -- cycle ;
%Rounded Rect [id:dp6535912693048891] 
\draw [color={rgb, 255:red, 60; green, 60; blue, 60}  ,draw opacity=1 ][line width=1.2][fill={rgb, 255:red, 220; green, 220; blue, 220 }  ,fill opacity=1 ] (286.38,42.1) .. controls (286.38,40.63) and (287.58,39.43) .. (289.06,39.43) -- (300.59,39.43) .. controls (302.07,39.43) and (303.26,40.63) .. (303.26,42.1) -- (303.26,50.12) .. controls (303.26,51.59) and (302.07,52.79) .. (300.59,52.79) -- (289.06,52.79) .. controls (287.58,52.79) and (286.38,51.59) .. (286.38,50.12) -- cycle ;
%Shape: Circle [id:dp4682964608852669] 
\draw  [fill={rgb, 255:red, 118; green, 168; blue, 227 }  ,fill opacity=1 ][line width=0.7] (199.41,86.06) .. controls (199.41,81.97) and (202.72,78.67) .. (206.8,78.67) .. controls (210.88,78.67) and (214.19,81.97) .. (214.19,86.06) .. controls (214.19,90.14) and (210.88,93.44) .. (206.8,93.44) .. controls (202.72,93.44) and (199.41,90.14) .. (199.41,86.06) -- cycle ;
%Shape: Circle [id:dp6437824210694905] 
\draw  [fill={rgb, 255:red, 207; green, 73; blue, 88 }  ,fill opacity=1 ][line width=0.7] (314.8,86.06) .. controls (314.8,81.97) and (318.1,78.67) .. (322.19,78.67) .. controls (326.27,78.67) and (329.57,81.97) .. (329.57,86.06) .. controls (329.57,90.14) and (326.27,93.44) .. (322.19,93.44) .. controls (318.1,93.44) and (314.8,90.14) .. (314.8,86.06) -- cycle ;
%Straight Lines [id:da15214700923116697] 
\draw    (145.46,21.02) -- (118.85,39.54) ;
%Straight Lines [id:da6084134994847623] 
\draw    (150.19,23.54) -- (140.52,39.54) ;
%Straight Lines [id:da9642764478051435] 
\draw    (162.46,39.2) -- (154.52,23.54) ;
%Straight Lines [id:da03854338688715342] 
\draw    (184.19,39.54) -- (159.01,21.02) ;
%Straight Lines [id:da5794666558786561] 
\draw    (256.24,21.02) -- (229.63,39.54) ;
%Straight Lines [id:da2730420558361526] 
\draw    (260.96,23.54) -- (251.3,39.54) ;
%Straight Lines [id:da04087160331095907] 
\draw    (273.23,39.2) -- (265.3,23.54) ;
%Straight Lines [id:da0826580946916895] 
\draw    (294.96,39.54) -- (269.79,21.02) ;
%Straight Lines [id:da47980872635078353] 
\draw    (342.41,40.09) -- (342.41,23.09) ;
%Straight Lines [id:da433662645163007] 
\draw    (326.33,79.64) -- (341.74,53.54) ;
%Straight Lines [id:da13753088638939825] 
\draw    (319.1,79.02) -- (295.32,53.25) ;
%Straight Lines [id:da50529721071229] 
\draw    (317.1,80.36) -- (272.88,53.02) ;
%Straight Lines [id:da10535859532251446] 
\draw    (315.99,82.14) -- (251.3,53.09) ;
%Straight Lines [id:da1256184645141034] 
\draw    (315,83.91) -- (229.67,53.47) ;
%Straight Lines [id:da6989164353354054] 
\draw    (203.77,79.33) -- (184.15,52.68) ;
%Straight Lines [id:da4070732776542121] 
\draw    (201.77,80.67) -- (162.52,52.86) ;
%Straight Lines [id:da5381967216361232] 
\draw    (200.65,82.44) -- (140.33,52.68) ;
%Straight Lines [id:da10289490020221415] 
\draw    (200,84.22) -- (118.48,52.68) ;
%Straight Lines [id:da005876774388623662] 
\draw    (210.31,79.65) -- (229.67,53.47) ;
%Straight Lines [id:da3949724765398799] 
\draw    (211.71,80.49) -- (251.3,53.09) ;
%Straight Lines [id:da047692974862886484] 
\draw    (213.34,81.95) -- (272.88,53.02) ;
%Shape: Circle [id:dp8418314977191705] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (279.94,66.81) .. controls (279.94,65.65) and (280.88,64.71) .. (282.04,64.71) .. controls (283.2,64.71) and (284.14,65.65) .. (284.14,66.81) .. controls (284.14,67.97) and (283.2,68.91) .. (282.04,68.91) .. controls (280.88,68.91) and (279.94,67.97) .. (279.94,66.81) -- cycle ;
%Shape: Circle [id:dp002566806460658322] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1] (61.22,26.52) .. controls (61.22,24.54) and (62.82,22.94) .. (64.8,22.94) .. controls (66.77,22.94) and (68.37,24.54) .. (68.37,26.52) .. controls (68.37,28.49) and (66.77,30.09) .. (64.8,30.09) .. controls (62.82,30.09) and (61.22,28.49) .. (61.22,26.52) -- cycle ;
%Shape: Circle [id:dp8722463540038166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1] (20.46,67.19) .. controls (20.46,65.21) and (22.06,63.61) .. (24.04,63.61) .. controls (26.01,63.61) and (27.61,65.21) .. (27.61,67.19) .. controls (27.61,69.16) and (26.01,70.76) .. (24.04,70.76) .. controls (22.06,70.76) and (20.46,69.16) .. (20.46,67.19) -- cycle ;
%Shape: Circle [id:dp06777166297711679] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=1] (61.22,67.19) .. controls (61.22,65.21) and (62.82,63.61) .. (64.8,63.61) .. controls (66.77,63.61) and (68.37,65.21) .. (68.37,67.19) .. controls (68.37,69.16) and (66.77,70.76) .. (64.8,70.76) .. controls (62.82,70.76) and (61.22,69.16) .. (61.22,67.19) -- cycle ;
%Shape: Rectangle [id:dp3856861569966421] 
\draw  [dash pattern={on 2pt off 2pt}] (132.5,104.2) -- (330.09,104.2) -- (330.09,118.24) -- (132.5,118.24) -- cycle ;
%Shape: Circle [id:dp17437006490193507] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (282.1,111.28) .. controls (282.1,110.12) and (283.04,109.18) .. (284.2,109.18) .. controls (285.37,109.18) and (286.31,110.12) .. (286.31,111.28) .. controls (286.31,112.44) and (285.37,113.38) .. (284.2,113.38) .. controls (283.04,113.38) and (282.1,112.44) .. (282.1,111.28) -- cycle ;
%Shape: Circle [id:dp3864849172499252] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (185.76,111.28) .. controls (185.76,110.12) and (186.7,109.18) .. (187.86,109.18) .. controls (189.02,109.18) and (189.96,110.12) .. (189.96,111.28) .. controls (189.96,112.44) and (189.02,113.38) .. (187.86,113.38) .. controls (186.7,113.38) and (185.76,112.44) .. (185.76,111.28) -- cycle ;
%Shape: Circle [id:dp3668607796699421] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (291.29,65.76) .. controls (291.29,64.6) and (292.23,63.66) .. (293.39,63.66) .. controls (294.55,63.66) and (295.49,64.6) .. (295.49,65.76) .. controls (295.49,66.92) and (294.55,67.86) .. (293.39,67.86) .. controls (292.23,67.86) and (291.29,66.92) .. (291.29,65.76) -- cycle ;
%Shape: Circle [id:dp2628681380115623] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (243.41,66.02) .. controls (243.41,64.86) and (244.35,63.92) .. (245.51,63.92) .. controls (246.67,63.92) and (247.61,64.86) .. (247.61,66.02) .. controls (247.61,67.18) and (246.67,68.12) .. (245.51,68.12) .. controls (244.35,68.12) and (243.41,67.18) .. (243.41,66.02) -- cycle ;
%Shape: Circle [id:dp826029147616173] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (190.39,64.01) .. controls (190.39,62.84) and (191.33,61.9) .. (192.49,61.9) .. controls (193.65,61.9) and (194.59,62.84) .. (194.59,64.01) .. controls (194.59,65.17) and (193.65,66.11) .. (192.49,66.11) .. controls (191.33,66.11) and (190.39,65.17) .. (190.39,64.01) -- cycle ;
%Straight Lines [id:da8420611962147904] 
\draw    (214.25,83.95) -- (295.32,53.25) ;
%Shape: Circle [id:dp711017841569163] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (231.8,65.19) .. controls (231.8,64.03) and (232.74,63.09) .. (233.9,63.09) .. controls (235.06,63.09) and (236,64.03) .. (236,65.19) .. controls (236,66.35) and (235.06,67.29) .. (233.9,67.29) .. controls (232.74,67.29) and (231.8,66.35) .. (231.8,65.19) -- cycle ;
%Shape: Circle [id:dp9942677581830481] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (219.75,63.76) .. controls (219.75,62.6) and (220.7,61.66) .. (221.86,61.66) .. controls (223.02,61.66) and (223.96,62.6) .. (223.96,63.76) .. controls (223.96,64.92) and (223.02,65.86) .. (221.86,65.86) .. controls (220.7,65.86) and (219.75,64.92) .. (219.75,63.76) -- cycle ;
%Shape: Circle [id:dp9607027944719149] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (254.15,67.93) .. controls (254.15,66.77) and (255.09,65.83) .. (256.25,65.83) .. controls (257.41,65.83) and (258.35,66.77) .. (258.35,67.93) .. controls (258.35,69.09) and (257.41,70.03) .. (256.25,70.03) .. controls (255.09,70.03) and (254.15,69.09) .. (254.15,67.93) -- cycle ;
%Shape: Circle [id:dp08361023360673236] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (178.31,65.3) .. controls (178.31,64.14) and (179.25,63.2) .. (180.41,63.2) .. controls (181.57,63.2) and (182.51,64.14) .. (182.51,65.3) .. controls (182.51,66.46) and (181.57,67.4) .. (180.41,67.4) .. controls (179.25,67.4) and (178.31,66.46) .. (178.31,65.3) -- cycle ;
%Shape: Circle [id:dp26451799383554775] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (153.41,66.98) .. controls (153.41,65.82) and (154.35,64.88) .. (155.51,64.88) .. controls (156.67,64.88) and (157.61,65.82) .. (157.61,66.98) .. controls (157.61,68.14) and (156.67,69.08) .. (155.51,69.08) .. controls (154.35,69.08) and (153.41,68.14) .. (153.41,66.98) -- cycle ;
%Shape: Circle [id:dp8696052829787944] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (233.93,111.28) .. controls (233.93,110.12) and (234.87,109.18) .. (236.03,109.18) .. controls (237.19,109.18) and (238.14,110.12) .. (238.14,111.28) .. controls (238.14,112.44) and (237.19,113.38) .. (236.03,113.38) .. controls (234.87,113.38) and (233.93,112.44) .. (233.93,111.28) -- cycle ;
%Shape: Circle [id:dp447620298396997] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (138.59,111.28) .. controls (138.59,110.12) and (139.53,109.18) .. (140.69,109.18) .. controls (141.85,109.18) and (142.79,110.12) .. (142.79,111.28) .. controls (142.79,112.44) and (141.85,113.38) .. (140.69,113.38) .. controls (139.53,113.38) and (138.59,112.44) .. (138.59,111.28) -- cycle ;
%Shape: Circle [id:dp1842487378039097] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (158.67,69.19) .. controls (158.67,68.03) and (159.61,67.09) .. (160.77,67.09) .. controls (161.93,67.09) and (162.87,68.03) .. (162.87,69.19) .. controls (162.87,70.35) and (161.93,71.29) .. (160.77,71.29) .. controls (159.61,71.29) and (158.67,70.35) .. (158.67,69.19) -- cycle ;
%Shape: Circle [id:dp291746581319821] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (193.87,68.79) .. controls (193.87,67.63) and (194.81,66.69) .. (195.97,66.69) .. controls (197.13,66.69) and (198.07,67.63) .. (198.07,68.79) .. controls (198.07,69.95) and (197.13,70.89) .. (195.97,70.89) .. controls (194.81,70.89) and (193.87,69.95) .. (193.87,68.79) -- cycle ;
%Shape: Circle [id:dp4867892317319171] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (182.93,68.66) .. controls (182.93,67.5) and (183.87,66.56) .. (185.03,66.56) .. controls (186.19,66.56) and (187.14,67.5) .. (187.14,68.66) .. controls (187.14,69.82) and (186.19,70.76) .. (185.03,70.76) .. controls (183.87,70.76) and (182.93,69.82) .. (182.93,68.66) -- cycle ;
%Shape: Circle [id:dp681863861460601] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (166.3,66.13) .. controls (166.3,64.97) and (167.24,64.02) .. (168.4,64.02) .. controls (169.56,64.02) and (170.5,64.97) .. (170.5,66.13) .. controls (170.5,67.29) and (169.56,68.23) .. (168.4,68.23) .. controls (167.24,68.23) and (166.3,67.29) .. (166.3,66.13) -- cycle ;
%Shape: Circle [id:dp8099140263890181] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (171.5,69.13) .. controls (171.5,67.97) and (172.44,67.02) .. (173.6,67.02) .. controls (174.77,67.02) and (175.71,67.97) .. (175.71,69.13) .. controls (175.71,70.29) and (174.77,71.23) .. (173.6,71.23) .. controls (172.44,71.23) and (171.5,70.29) .. (171.5,69.13) -- cycle ;
%Shape: Circle [id:dp345921510904857] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (216.07,68.66) .. controls (216.07,67.5) and (217.01,66.56) .. (218.17,66.56) .. controls (219.33,66.56) and (220.27,67.5) .. (220.27,68.66) .. controls (220.27,69.82) and (219.33,70.76) .. (218.17,70.76) .. controls (217.01,70.76) and (216.07,69.82) .. (216.07,68.66) -- cycle ;
%Shape: Circle [id:dp7408936907763852] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (226.9,68.63) .. controls (226.9,67.47) and (227.84,66.53) .. (229,66.53) .. controls (230.16,66.53) and (231.1,67.47) .. (231.1,68.63) .. controls (231.1,69.79) and (230.16,70.73) .. (229,70.73) .. controls (227.84,70.73) and (226.9,69.79) .. (226.9,68.63) -- cycle ;
%Shape: Circle [id:dp3601504273407725] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (238.07,68.93) .. controls (238.07,67.77) and (239.01,66.82) .. (240.17,66.82) .. controls (241.33,66.82) and (242.27,67.77) .. (242.27,68.93) .. controls (242.27,70.09) and (241.33,71.03) .. (240.17,71.03) .. controls (239.01,71.03) and (238.07,70.09) .. (238.07,68.93) -- cycle ;
%Shape: Circle [id:dp1496931643385231] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (248.47,70.13) .. controls (248.47,68.97) and (249.41,68.02) .. (250.57,68.02) .. controls (251.73,68.02) and (252.67,68.97) .. (252.67,70.13) .. controls (252.67,71.29) and (251.73,72.23) .. (250.57,72.23) .. controls (249.41,72.23) and (248.47,71.29) .. (248.47,70.13) -- cycle ;
%Shape: Circle [id:dp8684289567836816] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (267.75,67.87) .. controls (267.75,66.71) and (268.69,65.77) .. (269.85,65.77) .. controls (271.01,65.77) and (271.95,66.71) .. (271.95,67.87) .. controls (271.95,69.03) and (271.01,69.97) .. (269.85,69.97) .. controls (268.69,69.97) and (267.75,69.03) .. (267.75,67.87) -- cycle ;
%Shape: Circle [id:dp5161454291091732] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (273.67,69.99) .. controls (273.67,68.83) and (274.61,67.89) .. (275.77,67.89) .. controls (276.93,67.89) and (277.87,68.83) .. (277.87,69.99) .. controls (277.87,71.15) and (276.93,72.09) .. (275.77,72.09) .. controls (274.61,72.09) and (273.67,71.15) .. (273.67,69.99) -- cycle ;
%Shape: Circle [id:dp11314205217345741] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (306.77,68.05) .. controls (306.77,66.89) and (307.71,65.95) .. (308.87,65.95) .. controls (310.03,65.95) and (310.97,66.89) .. (310.97,68.05) .. controls (310.97,69.21) and (310.03,70.15) .. (308.87,70.15) .. controls (307.71,70.15) and (306.77,69.21) .. (306.77,68.05) -- cycle ;
%Shape: Circle [id:dp604184578662555] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (302.82,63.73) .. controls (302.82,62.57) and (303.76,61.63) .. (304.92,61.63) .. controls (306.08,61.63) and (307.02,62.57) .. (307.02,63.73) .. controls (307.02,64.89) and (306.08,65.83) .. (304.92,65.83) .. controls (303.76,65.83) and (302.82,64.89) .. (302.82,63.73) -- cycle ;
%Shape: Circle [id:dp21481485797759037] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (296.2,68.79) .. controls (296.2,67.63) and (297.14,66.69) .. (298.3,66.69) .. controls (299.46,66.69) and (300.4,67.63) .. (300.4,68.79) .. controls (300.4,69.95) and (299.46,70.89) .. (298.3,70.89) .. controls (297.14,70.89) and (296.2,69.95) .. (296.2,68.79) -- cycle ;
%Shape: Circle [id:dp7505076266223287] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (285.4,69.46) .. controls (285.4,68.3) and (286.34,67.36) .. (287.5,67.36) .. controls (288.66,67.36) and (289.6,68.3) .. (289.6,69.46) .. controls (289.6,70.62) and (288.66,71.56) .. (287.5,71.56) .. controls (286.34,71.56) and (285.4,70.62) .. (285.4,69.46) -- cycle ;
%Shape: Circle [id:dp8084775483004767] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (333.69,63.67) .. controls (333.69,62.51) and (334.63,61.57) .. (335.79,61.57) .. controls (336.95,61.57) and (337.89,62.51) .. (337.89,63.67) .. controls (337.89,64.83) and (336.95,65.77) .. (335.79,65.77) .. controls (334.63,65.77) and (333.69,64.83) .. (333.69,63.67) -- cycle ;
%Shape: Circle [id:dp9025494217262089] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (330.64,68.78) .. controls (330.64,67.62) and (331.58,66.68) .. (332.74,66.68) .. controls (333.9,66.68) and (334.84,67.62) .. (334.84,68.78) .. controls (334.84,69.94) and (333.9,70.89) .. (332.74,70.89) .. controls (331.58,70.89) and (330.64,69.94) .. (330.64,68.78) -- cycle ;

% Text Node
\draw (13,17) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small a}};
% Text Node
\draw (40,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small\textcolor[rgb]{0.29,0.56,0.89}{r}}};
% Text Node
\draw (39.5,92) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.82,0.01,0.11}{s}}};
% Text Node
\draw (40,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \textcolor[rgb]{0.49,0.83,0.13}{t}}};
% Text Node
\draw (147,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{x}\)}};
% Text Node
\draw (258,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{y}\)}};
% Text Node
\draw (338,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_c\)}};
% Text Node
\draw (70,16) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{b}};
% Text Node
\draw (70,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{c}};
% Text Node
\draw (13,68) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{d}};
% Text Node
\draw (110,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{\(v_{x,a}\)}};
% Text Node
\draw (132.3,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\(v_{x,b}\)}};
% Text Node
\draw (154.5,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(v_{x,c}\)}};
% Text Node
\draw (176.5,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{x\!,d}\)}};
% Text Node
\draw (221.5,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{y,a}\)}};
% Text Node
\draw (243.5,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{y,b}\)}};
% Text Node
\draw (265.8,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{y,c}\)}};
% Text Node
\draw (287,42.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{y,d}\)}};
% Text Node
\draw (335.5,43.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(v_{c,c}\)}};
% Text Node
\draw (200.3,82.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small\(v_{\psi_2}\)}};
% Text Node
\draw (316,82.3) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small\(v_{\psi_1}\)}};
% Text Node
\draw (145,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(P_E=0\)}};
% Text Node
\draw (193.04,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(P_E=1\)}};
% Text Node
\draw (241.84,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(L_E=0\)}};
% Text Node
\draw (289.04,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(L_E=1\)}};


\end{tikzpicture}

\caption{On the left, a knowledge graph representing beliefs of the equipped link predictor \(\pi\). On the right, the computational graph for the formula $Q = \exists x \exists y \left(s(c, y) \land r(y,x) \right)$,\linebreak where \(\psi_1 = s(c, y), \psi_2 = r(y,x)\) with respect to \(\pi\) and the assignment \(\alpha: x\rightarrow d, y \rightarrow a\).}
\label{fig:comp-graph}
\end{figure*}
}

\newcommand{\figquery}{

\begin{wrapfigure}{r}{6cm}
\centering


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.85,xscale=0.85]
%uncomment if require: \path (0,177); %set diagram left start at 0, and has height of 177

% %Shape: Circle [id:dp5738090334572401] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (48,88.52) .. controls (48,84) and (51.66,80.33) .. (56.19,80.33) .. controls (60.71,80.33) and (64.37,84) .. (64.37,88.52) .. controls (64.37,93.04) and (60.71,96.7) .. (56.19,96.7) .. controls (51.66,96.7) and (48,93.04) .. (48,88.52) -- cycle ;
% %Shape: Circle [id:dp43559120051818767] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (48,140.98) .. controls (48,136.46) and (51.66,132.8) .. (56.19,132.8) .. controls (60.71,132.8) and (64.37,136.46) .. (64.37,140.98) .. controls (64.37,145.5) and (60.71,149.17) .. (56.19,149.17) .. controls (51.66,149.17) and (48,145.5) .. (48,140.98) -- cycle ;
% %Straight Lines [id:da9029701342574854] 
% \draw    (56.19,46.09) -- (56.19,78.33) ;
% \draw [shift={(56.19,80.33)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Shape: Circle [id:dp7662943676387848] 
% \draw  [color={rgb, 255:red, 221; green, 150; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 193; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (48,37.91) .. controls (48,33.39) and (51.66,29.72) .. (56.19,29.72) .. controls (60.71,29.72) and (64.37,33.39) .. (64.37,37.91) .. controls (64.37,42.43) and (60.71,46.09) .. (56.19,46.09) .. controls (51.66,46.09) and (48,42.43) .. (48,37.91) -- cycle ;
% %Straight Lines [id:da9555443639628529] 
% \draw    (56.19,96.7) -- (56.19,130.8) ;
% \draw [shift={(56.19,132.8)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da3214364915505201] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (96.67,9) -- (96.67,167.43) ;
% %Shape: Circle [id:dp07211285882703611] 
% \draw  [color={rgb, 255:red, 221; green, 150; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 193; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (172.98,88.09) .. controls (172.98,83.57) and (176.65,79.91) .. (181.17,79.91) .. controls (185.69,79.91) and (189.35,83.57) .. (189.35,88.09) .. controls (189.35,92.61) and (185.69,96.28) .. (181.17,96.28) .. controls (176.65,96.28) and (172.98,92.61) .. (172.98,88.09) -- cycle ;

% %Shape: Circle [id:dp36388806804084606] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (143.15,37.91) .. controls (143.15,33.39) and (146.81,29.72) .. (151.33,29.72) .. controls (155.85,29.72) and (159.52,33.39) .. (159.52,37.91) .. controls (159.52,42.43) and (155.85,46.09) .. (151.33,46.09) .. controls (146.81,46.09) and (143.15,42.43) .. (143.15,37.91) -- cycle ;
% %Shape: Circle [id:dp9852547870825821] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (143.15,140.98) .. controls (143.15,136.46) and (146.81,132.8) .. (151.33,132.8) .. controls (155.85,132.8) and (159.52,136.46) .. (159.52,140.98) .. controls (159.52,145.5) and (155.85,149.17) .. (151.33,149.17) .. controls (146.81,149.17) and (143.15,145.5) .. (143.15,140.98) -- cycle ;
% %Shape: Circle [id:dp13791683819923706] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (202.81,37.91) .. controls (202.81,33.39) and (206.48,29.72) .. (211,29.72) .. controls (215.52,29.72) and (219.19,33.39) .. (219.19,37.91) .. controls (219.19,42.43) and (215.52,46.09) .. (211,46.09) .. controls (206.48,46.09) and (202.81,42.43) .. (202.81,37.91) -- cycle ;
% %Shape: Circle [id:dp9883681966558704] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (202.81,140.98) .. controls (202.81,136.46) and (206.48,132.8) .. (211,132.8) .. controls (215.52,132.8) and (219.19,136.46) .. (219.19,140.98) .. controls (219.19,145.5) and (215.52,149.17) .. (211,149.17) .. controls (206.48,149.17) and (202.81,145.5) .. (202.81,140.98) -- cycle ;

%Straight Lines [id:da9801931942576487] 
% \draw    (159.52,37.91) -- (200.81,37.91) ;
% \draw [shift={(202.81,37.91)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da08461838904571661] 
% \draw    (159.52,140.98) -- (200.81,140.98) ;
% \draw [shift={(202.81,140.98)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9110473621788986] 
% \draw    (187.04,97.13) -- (208.48,132.31) ;
% \draw [shift={(186,95.43)}, rotate = 58.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da17905214876197828] 
% \draw    (157.03,47.8) -- (176.48,79.98) ;
% \draw [shift={(156,46.09)}, rotate = 58.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da0029545066234881734] 
% \draw    (205.67,45.09) -- (186.99,78.02) ;
% \draw [shift={(186,79.76)}, rotate = 299.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31438621454591753] 
% \draw    (177.33,96.09) -- (157,131.36) ;
% \draw [shift={(156,133.09)}, rotate = 299.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da9110473621788986] 
% \draw    (187.04,97.13) -- (208.48,132.31) ;
% \draw [shift={(186,95.43)}, rotate = 58.64] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da17905214876197828] 
% \draw    (157.03,47.8) -- (176.48,79.98) ;
% \draw [shift={(156,46.09)}, rotate = 58.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da0029545066234881734] 
% \draw    (205.67,45.09) -- (186.99,78.02) ;
% \draw [shift={(186,79.76)}, rotate = 299.57] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da31438621454591753] 
% \draw    (177.33,96.09) -- (157,131.36) ;
% \draw [shift={(156,133.09)}, rotate = 299.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
% %Straight Lines [id:da35879430122540845] 
% \draw  [dash pattern={on 0.84pt off 2.51pt}]  (245.33,9.13) -- (245.33,167.56) ;
%Straight Lines [id:da0445045774538908] 
\draw    (298.83,41.09) -- (350.73,27.2) ;
\draw [shift={(352.67,26.69)}, rotate = 165.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da95610879481994] 
\draw    (335.17,61.76) -- (354.84,33.98) ;
\draw [shift={(356,32.35)}, rotate = 125.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6261764104190704] 
\draw    (305.33,92.91) -- (300.57,52.67) ;
\draw [shift={(300.33,50.69)}, rotate = 83.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da44077500643551737] 
\draw    (361.67,24.24) -- (400.65,24.1) ;
\draw [shift={(402.65,24.09)}, rotate = 179.79] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da8868463082568088] 
\draw    (424.83,62.76) -- (444.71,99.26) ;
\draw [shift={(445.67,101.02)}, rotate = 241.43] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da28817798456748034] 
\draw    (464.15,60.91) -- (453.23,98.43) ;
\draw [shift={(452.67,100.35)}, rotate = 286.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da07821417786623419] 
\draw    (305.33,92.91) -- (326.98,69.49) ;
\draw [shift={(328.33,68.02)}, rotate = 132.74] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da11614024656985356] 
\draw    (315.97,90.66) -- (373,80.24) ;
\draw [shift={(314,91.02)}, rotate = 349.65] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da543772907750792] 
\draw    (298.97,135.04) -- (305.33,92.91) ;
\draw [shift={(298.67,137.02)}, rotate = 278.59] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4925287951364854] 
\draw    (297,145.57) -- (343.03,137.05) ;
\draw [shift={(345,136.69)}, rotate = 169.51] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4611886361672537] 
\draw    (353,134.57) -- (369.31,89.9) ;
\draw [shift={(370,88.02)}, rotate = 110.06] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da04555945036895648] 
\draw    (383.87,84.4) -- (449.67,109.57) ;
\draw [shift={(382,83.69)}, rotate = 20.94] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6887976763407018] 
\draw    (353,134.57) -- (403.15,155.26) ;
\draw [shift={(405,156.02)}, rotate = 202.41] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da20823600096784256] 
\draw    (413.33,158.91) -- (443.47,118.62) ;
\draw [shift={(444.67,117.02)}, rotate = 126.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da10832396512317266] 
\draw    (413.33,158.91) -- (401.76,130.54) ;
\draw [shift={(401,128.69)}, rotate = 67.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da7584691872153106] 
\draw    (397.83,119.76) -- (378.76,90.69) ;
\draw [shift={(377.67,89.02)}, rotate = 56.73] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da6313661828200854] 
\draw    (370.61,69.72) -- (361.67,24.24) ;
\draw [shift={(371,71.69)}, rotate = 258.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
Shape: Circle [id:dp2581421969831037] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (353.48,24.24) .. controls (353.48,19.72) and (357.15,16.06) .. (361.67,16.06) .. controls (366.19,16.06) and (369.85,19.72) .. (369.85,24.24) .. controls (369.85,28.76) and (366.19,32.43) .. (361.67,32.43) .. controls (357.15,32.43) and (353.48,28.76) .. (353.48,24.24) -- cycle ;
%Shape: Circle [id:dp46896326602964145] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (297.15,92.91) .. controls (297.15,88.39) and (300.81,84.72) .. (305.33,84.72) .. controls (309.85,84.72) and (313.52,88.39) .. (313.52,92.91) .. controls (313.52,97.43) and (309.85,101.09) .. (305.33,101.09) .. controls (300.81,101.09) and (297.15,97.43) .. (297.15,92.91) -- cycle ;
%Shape: Circle [id:dp04693052740429371] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (364.81,80.24) .. controls (364.81,75.72) and (368.48,72.06) .. (373,72.06) .. controls (377.52,72.06) and (381.19,75.72) .. (381.19,80.24) .. controls (381.19,84.76) and (377.52,88.43) .. (373,88.43) .. controls (368.48,88.43) and (364.81,84.76) .. (364.81,80.24) -- cycle ;
%Shape: Circle [id:dp9407470815419674] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (288.81,145.57) .. controls (288.81,141.05) and (292.48,137.39) .. (297,137.39) .. controls (301.52,137.39) and (305.19,141.05) .. (305.19,145.57) .. controls (305.19,150.09) and (301.52,153.76) .. (297,153.76) .. controls (292.48,153.76) and (288.81,150.09) .. (288.81,145.57) -- cycle ;
%Shape: Circle [id:dp12968338930923684] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (344.81,134.57) .. controls (344.81,130.05) and (348.48,126.39) .. (353,126.39) .. controls (357.52,126.39) and (361.19,130.05) .. (361.19,134.57) .. controls (361.19,139.09) and (357.52,142.76) .. (353,142.76) .. controls (348.48,142.76) and (344.81,139.09) .. (344.81,134.57) -- cycle ;
%Shape: Circle [id:dp1744378231742605] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (405.15,158.91) .. controls (405.15,154.39) and (408.81,150.72) .. (413.33,150.72) .. controls (417.85,150.72) and (421.52,154.39) .. (421.52,158.91) .. controls (421.52,163.43) and (417.85,167.09) .. (413.33,167.09) .. controls (408.81,167.09) and (405.15,163.43) .. (405.15,158.91) -- cycle ;
%Shape: Circle [id:dp8758085871395072] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (441.48,109.57) .. controls (441.48,105.05) and (445.15,101.39) .. (449.67,101.39) .. controls (454.19,101.39) and (457.85,105.05) .. (457.85,109.57) .. controls (457.85,114.09) and (454.19,117.76) .. (449.67,117.76) .. controls (445.15,117.76) and (441.48,114.09) .. (441.48,109.57) -- cycle ;
%Shape: Circle [id:dp1784109365946056] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 207; green, 207; blue, 207 }  ,fill opacity=1 ][line width=1.5]  (455.96,60.91) .. controls (455.96,56.39) and (459.63,52.72) .. (464.15,52.72) .. controls (468.67,52.72) and (472.33,56.39) .. (472.33,60.91) .. controls (472.33,65.43) and (468.67,69.09) .. (464.15,69.09) .. controls (459.63,69.09) and (455.96,65.43) .. (455.96,60.91) -- cycle ;
%Shape: Circle [id:dp3161128020836024] 
\draw  [color={rgb, 255:red, 221; green, 150; blue, 34 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 193; blue, 104 }  ,fill opacity=1 ][line width=1.5]  (389.65,119.76) .. controls (389.65,115.24) and (393.31,111.57) .. (397.83,111.57) .. controls (402.35,111.57) and (406.02,115.24) .. (406.02,119.76) .. controls (406.02,124.28) and (402.35,127.94) .. (397.83,127.94) .. controls (393.31,127.94) and (389.65,124.28) .. (389.65,119.76) -- cycle ;
%Shape: Circle [id:dp7195947752937335] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (416.65,62.76) .. controls (416.65,58.24) and (420.31,54.57) .. (424.83,54.57) .. controls (429.35,54.57) and (433.02,58.24) .. (433.02,62.76) .. controls (433.02,67.28) and (429.35,70.94) .. (424.83,70.94) .. controls (420.31,70.94) and (416.65,67.28) .. (416.65,62.76) -- cycle ;
%Shape: Circle [id:dp8720703990755736] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (326.98,61.76) .. controls (326.98,57.24) and (330.65,53.57) .. (335.17,53.57) .. controls (339.69,53.57) and (343.35,57.24) .. (343.35,61.76) .. controls (343.35,66.28) and (339.69,69.94) .. (335.17,69.94) .. controls (330.65,69.94) and (326.98,66.28) .. (326.98,61.76) -- cycle ;
%Shape: Circle [id:dp8529499079881162] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (290.65,41.09) .. controls (290.65,36.57) and (294.31,32.91) .. (298.83,32.91) .. controls (303.35,32.91) and (307.02,36.57) .. (307.02,41.09) .. controls (307.02,45.61) and (303.35,49.28) .. (298.83,49.28) .. controls (294.31,49.28) and (290.65,45.61) .. (290.65,41.09) -- cycle ;
%Shape: Circle [id:dp2940492198724973] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 192; green, 221; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (402.65,24.09) .. controls (402.65,19.57) and (406.31,15.91) .. (410.83,15.91) .. controls (415.35,15.91) and (419.02,19.57) .. (419.02,24.09) .. controls (419.02,28.61) and (415.35,32.28) .. (410.83,32.28) .. controls (406.31,32.28) and (402.65,28.61) .. (402.65,24.09) -- cycle ;

% % Text Node
% \draw (9.33,11.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {a)};
% % Text Node
% \draw (112,11.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {b)};
% % Text Node
% \draw (259,12.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {c)};
% Text Node
% \draw (49.5,34) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_1$};
% \draw (42.5,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_1}$};
% \draw (42.5,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_2}$};
% % Text Node
% \draw (50.5,83.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_1$};
% % Text Node
% \draw (50,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_2$};
% % Text Node
% \draw (174.67,84) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_1$};
% \draw (155,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_1}$};
% \draw (199,64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_3}$};
% \draw (175,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_2}$};
% \draw (155,104) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_4}$};
% \draw (199,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_6}$};
% \draw (175,144) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathsf{r_5}$};
% Text Node
% \draw (145.5,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_1$};
% % Text Node
% \draw (204.5,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_2$};
% % Text Node
% \draw (145.5,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_3$};
% % Text Node
% \draw (204.5,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_4$};
% Text Node
\draw (299,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_8$};
% Text Node
\draw (291,141) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_7$};
% Text Node
\draw (329,57) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_4$};
% Text Node
\draw (293,36) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_3$};
% Text Node
\draw (355.5,19) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_6$};
% Text Node
\draw (405,19.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_2$};
% Text Node
\draw (367,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_5$};
% Text Node
\draw (347,130) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_3$};
% Text Node
\draw (391,115) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_1$};
% Text Node
\draw (407.5,154) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_1$};
% Text Node
\draw (443.5,105) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_2$};
% Text Node
\draw (419,58) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_1$};
% Text Node
\draw (458,56) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_4$};


\end{tikzpicture}
\caption{Query graph of a sample from our FB15k-237-QAR benchmark. Orange nodes depict free variables, grey - quantified variables, and blue - constants.
% Edge labels were omitted for readability.
% $\anycq$ can reliably generate answers for all types of query, even gigantic cyclic query.
}
\label{fig:2p_querygraph}
\end{wrapfigure}


}





\newcommand{\figcompgraphnew}{

\begin{figure*}[t]
\centering

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1.5,xscale=1.5]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Straight Lines [id:da07622026935431947] 
\draw    (92.1,39.58) -- (145.92,84.7) ;
%Straight Lines [id:da9185029903208666] 
\draw    (122.17,39.38) -- (145.92,84.7) ;
%Straight Lines [id:da7562705760979334] 
\draw    (139.67,39.38) -- (145.92,84.7) ;
%Straight Lines [id:da6180929469716547] 
\draw    (157.67,39.88) -- (145.92,84.7) ;
%Straight Lines [id:da18827004758716015] 
\draw    (175.17,39.88) -- (145.92,84.7) ;
%Straight Lines [id:da6187136377834173] 
\draw    (192.67,39.88) -- (145.92,84.7) ;
%Straight Lines [id:da32200757017323633] 
\draw    (210.67,39.63) -- (145.92,84.7) ;
%Straight Lines [id:da5839524244652026] 
\draw    (122.17,39.38) -- (225.85,84.7) ;
%Straight Lines [id:da98072866653129] 
\draw    (139.67,39.38) -- (225.85,84.7) ;
%Straight Lines [id:da9770596125987647] 
\draw    (157.67,39.88) -- (225.85,84.7) ;
%Straight Lines [id:da043702744438035346] 
\draw    (175.17,39.88) -- (225.85,84.7) ;
%Straight Lines [id:da36313311172685236] 
\draw    (192.67,39.88) -- (225.85,84.7) ;
%Straight Lines [id:da13555525880166353] 
\draw    (210.67,39.63) -- (225.85,84.7) ;
%Straight Lines [id:da805679422907128] 
\draw    (239.92,39.38) -- (225.85,84.7) ;
%Straight Lines [id:da2660344859009436] 
\draw    (258.17,39.63) -- (225.85,84.7) ;
%Straight Lines [id:da6689612334275001] 
\draw    (275.67,39.63) -- (225.85,84.7) ;
%Straight Lines [id:da5210656653203998] 
\draw    (293.42,39.63) -- (225.85,84.7) ;
%Straight Lines [id:da3520984380566119] 
\draw    (310.92,39.63) -- (225.85,84.7) ;
%Straight Lines [id:da30718482212031684] 
\draw    (328.92,39.38) -- (225.85,84.7) ;
%Straight Lines [id:da05531877023057019] 
\draw    (166.6,13.33) -- (175.18,34.38) ;
%Straight Lines [id:da5731349160024606] 
\draw    (166.6,13.33) -- (192.85,34.38) ;
%Straight Lines [id:da7844512857380022] 
\draw    (166.6,13.33) -- (211.17,29.13) ;
%Straight Lines [id:da2528075141376491] 
\draw    (285.85,13.33) -- (294.43,34.38) ;
%Straight Lines [id:da9578435631370525] 
\draw    (285.85,13.33) -- (312.1,34.38) ;
%Straight Lines [id:da4020492823004478] 
\draw    (285.85,13.33) -- (328.42,29.63) ;
%Straight Lines [id:da7418488237560619] 
\draw    (284.85,12.58) -- (275.76,33.63) ;
%Straight Lines [id:da9223572563669928] 
\draw    (284.85,12.58) -- (258.08,33.63) ;
%Straight Lines [id:da31440234256083843] 
\draw    (284.85,12.58) -- (240.17,29.13) ;
%Straight Lines [id:da4033556551493416] 
\draw    (166.6,13.33) -- (157.51,34.38) ;
%Straight Lines [id:da22502132729701763] 
\draw    (166.6,13.33) -- (139.83,34.38) ;
%Straight Lines [id:da008378931522175614] 
\draw    (166.6,13.33) -- (122.17,29.13) ;
%Straight Lines [id:da7729496997564675] 
\draw    (92.1,12.83) -- (92.1,34.38) ;
%Rounded Rect [id:dp7577140750069671] 
\draw  [color={rgb, 255:red, 155; green, 112; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 210; blue, 140 }  ,fill opacity=1 ][line width=0.6] (83.66,8.82) .. controls (83.66,7.35) and (84.85,6.15) .. (86.33,6.15) -- (97.86,6.15) .. controls (99.34,6.15) and (100.54,7.35) .. (100.54,8.82) -- (100.54,16.84) .. controls (100.54,18.31) and (99.34,19.51) .. (97.86,19.51) -- (86.33,19.51) .. controls (84.85,19.51) and (83.66,18.31) .. (83.66,16.84) -- cycle ;
% %Straight Lines [id:da6090460246521545] 
% \draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.19,20.52) -- (35.37,20.52) ;
% \draw [shift={(55.19,20.52)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
% %Straight Lines [id:da6144588474527299] 
% \draw [color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ]   (35.37,20.52) -- (17.55,20.52) ;
% \draw [shift={(15.55,20.52)}, rotate = 360] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da42014862392596397] 
\draw [color={rgb, 255:red, 186; green, 106; blue, 255 }  ,draw opacity=1 ]   (35.24,90.37) -- (35.24,74.61) ;
\draw [shift={(35.24,72.61)}, rotate = 90] [fill={rgb, 255:red, 186; green, 106; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da00858769250372693] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (56.57,90.51) -- (48.48,105.73) ;
\draw [shift={(47.55,107.5)}, rotate = 297.98] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da13358670680911433] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (35.21,90.43) -- (42.47,105.69) ;
\draw [shift={(43.32,107.5)}, rotate = 244.58] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da7395428888686413] 
\draw [color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ]   (13.88,90.3) -- (40.29,106.75) ;
\draw [shift={(41.99,107.81)}, rotate = 211.92] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da8667422469792909] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (35.24,90.37) -- (27.15,105.6) ;
\draw [shift={(26.21,107.36)}, rotate = 297.98] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da6185257772850485] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (13.88,90.3) -- (21.13,105.56) ;
\draw [shift={(21.99,107.36)}, rotate = 244.58] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
% %Shape: Circle [id:dp44079283919847967] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (8.4,20.52) .. controls (8.4,18.54) and (10,16.94) .. (11.97,16.94) .. controls (13.95,16.94) and (15.55,18.54) .. (15.55,20.52) .. controls (15.55,22.49) and (13.95,24.09) .. (11.97,24.09) .. controls (10,24.09) and (8.4,22.49) .. (8.4,20.52) -- cycle ;
%Curve Lines [id:da5052660044833452] 
\draw [color={rgb, 255:red, 221; green, 137; blue, 2 }  ,draw opacity=1 ]   (13.88,86.72) .. controls (17.54,78.99) and (24.36,74.17) .. (29.35,71.56) ;
\draw [shift={(31.1,70.7)}, rotate = 155.08] [fill={rgb, 255:red, 221; green, 137; blue, 2 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da4486356511229792] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (70.44,4.78) -- (70.44,117.98) ;
%Shape: Circle [id:dp4682964608852669] 
\draw  [color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ][fill={rgb, 255:red, 169; green, 246; blue, 225 }  ,fill opacity=1 ][line width=1] (138.53,84.7) .. controls (138.53,80.62) and (141.84,77.31) .. (145.92,77.31) .. controls (150,77.31) and (153.31,80.62) .. (153.31,84.7) .. controls (153.31,88.78) and (150,92.09) .. (145.92,92.09) .. controls (141.84,92.09) and (138.53,88.78) .. (138.53,84.7) -- cycle ;
%Shape: Circle [id:dp6437824210694905] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 101; blue, 117 }  ,fill opacity=1 ][line width=1] (218.46,84.7) .. controls (218.46,80.62) and (221.76,77.31) .. (225.85,77.31) .. controls (229.93,77.31) and (233.23,80.62) .. (233.23,84.7) .. controls (233.23,88.78) and (229.93,92.09) .. (225.85,92.09) .. controls (221.76,92.09) and (218.46,88.78) .. (218.46,84.7) -- cycle ;
%Shape: Circle [id:dp8722463540038166] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (20.8,110.52) .. controls (20.8,108.54) and (22.4,106.94) .. (24.37,106.94) .. controls (26.34,106.94) and (27.94,108.54) .. (27.94,110.52) .. controls (27.94,112.49) and (26.34,114.09) .. (24.37,114.09) .. controls (22.4,114.09) and (20.8,112.49) .. (20.8,110.52) -- cycle ;
%Shape: Circle [id:dp06777166297711679] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (42,110.41) .. controls (42,108.43) and (43.6,106.83) .. (45.57,106.83) .. controls (47.55,106.83) and (49.15,108.43) .. (49.15,110.41) .. controls (49.15,112.38) and (47.55,113.98) .. (45.57,113.98) .. controls (43.6,113.98) and (42,112.38) .. (42,110.41) -- cycle ;
%Shape: Rectangle [id:dp3856861569966421] 
\draw  [dash pattern={on 4.5pt off 4.5pt}] (141.5,103.2) -- (339.09,103.2) -- (339.09,117.24) -- (141.5,117.24) -- cycle ;
%Shape: Circle [id:dp8650296946070128] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (53,90.3) .. controls (53,88.32) and (54.6,86.72) .. (56.57,86.72) .. controls (58.55,86.72) and (60.15,88.32) .. (60.15,90.3) .. controls (60.15,92.27) and (58.55,93.87) .. (56.57,93.87) .. controls (54.6,93.87) and (53,92.27) .. (53,90.3) -- cycle ;
%Shape: Circle [id:dp6471417088190445] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (31.67,90.37) .. controls (31.67,88.4) and (33.27,86.8) .. (35.24,86.8) .. controls (37.21,86.8) and (38.81,88.4) .. (38.81,90.37) .. controls (38.81,92.34) and (37.21,93.94) .. (35.24,93.94) .. controls (33.27,93.94) and (31.67,92.34) .. (31.67,90.37) -- cycle ;
%Shape: Circle [id:dp561870213672135] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (10.31,90.3) .. controls (10.31,88.32) and (11.91,86.72) .. (13.88,86.72) .. controls (15.85,86.72) and (17.45,88.32) .. (17.45,90.3) .. controls (17.45,92.27) and (15.85,93.87) .. (13.88,93.87) .. controls (11.91,93.87) and (10.31,92.27) .. (10.31,90.3) -- cycle ;
%Shape: Circle [id:dp6782171126891541] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (31.67,69.04) .. controls (31.67,67.06) and (33.27,65.46) .. (35.24,65.46) .. controls (37.21,65.46) and (38.81,67.06) .. (38.81,69.04) .. controls (38.81,71.01) and (37.21,72.61) .. (35.24,72.61) .. controls (33.27,72.61) and (31.67,71.01) .. (31.67,69.04) -- cycle ;
%Curve Lines [id:da1443775450218363] 
\draw [color={rgb, 255:red, 186; green, 106; blue, 255 }  ,draw opacity=1 ]   (17.21,88.5) .. controls (23.65,85.82) and (27.93,80.34) .. (32.03,74.29) ;
\draw [shift={(33.1,72.7)}, rotate = 123.69] [fill={rgb, 255:red, 186; green, 106; blue, 255 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Curve Lines [id:da32834359859950246] 
\draw [color={rgb, 255:red, 221; green, 137; blue, 2 }  ,draw opacity=1 ]   (56.57,86.72) .. controls (51.72,78.48) and (47.93,74.82) .. (40.71,71.5) ;
\draw [shift={(38.88,70.7)}, rotate = 22.83] [fill={rgb, 255:red, 221; green, 137; blue, 2 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
% %Shape: Circle [id:dp9102233638938171] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (31.8,20.52) .. controls (31.8,18.54) and (33.4,16.94) .. (35.37,16.94) .. controls (37.34,16.94) and (38.94,18.54) .. (38.94,20.52) .. controls (38.94,22.49) and (37.34,24.09) .. (35.37,24.09) .. controls (33.4,24.09) and (31.8,22.49) .. (31.8,20.52) -- cycle ;
% %Shape: Circle [id:dp07994138918984395] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (55.19,20.52) .. controls (55.19,18.54) and (56.79,16.94) .. (58.77,16.94) .. controls (60.74,16.94) and (62.34,18.54) .. (62.34,20.52) .. controls (62.34,22.49) and (60.74,24.09) .. (58.77,24.09) .. controls (56.79,24.09) and (55.19,22.49) .. (55.19,20.52) -- cycle ;
%Rounded Rect [id:dp7620156948336119] 
\draw  [color={rgb, 255:red, 40; green, 80; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=1] (85.26,31.13) .. controls (85.26,29.93) and (86.23,28.96) .. (87.42,28.96) -- (96.77,28.96) .. controls (97.97,28.96) and (98.93,29.93) .. (98.93,31.13) -- (98.93,37.62) .. controls (98.93,38.82) and (97.97,39.79) .. (96.77,39.79) -- (87.42,39.79) .. controls (86.23,39.79) and (85.26,38.82) .. (85.26,37.62) -- cycle ;
%Rounded Rect [id:dp8038404270504786] 
\draw  [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (150.67,31.13) .. controls (150.67,29.93) and (151.64,28.96) .. (152.83,28.96) -- (162.18,28.96) .. controls (163.37,28.96) and (164.34,29.93) .. (164.34,31.13) -- (164.34,37.62) .. controls (164.34,38.82) and (163.37,39.79) .. (162.18,39.79) -- (152.83,39.79) .. controls (151.64,39.79) and (150.67,38.82) .. (150.67,37.62) -- cycle ;
%Rounded Rect [id:dp5367701873294848] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (133,31.13) .. controls (133,29.93) and (133.97,28.96) .. (135.16,28.96) -- (144.51,28.96) .. controls (145.7,28.96) and (146.67,29.93) .. (146.67,31.13) -- (146.67,37.62) .. controls (146.67,38.82) and (145.7,39.79) .. (144.51,39.79) -- (135.16,39.79) .. controls (133.97,39.79) and (133,38.82) .. (133,37.62) -- cycle ;
%Rounded Rect [id:dp0370913184420858] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (115.32,31.13) .. controls (115.32,29.93) and (116.29,28.96) .. (117.49,28.96) -- (126.83,28.96) .. controls (128.03,28.96) and (129,29.93) .. (129,31.13) -- (129,37.62) .. controls (129,38.82) and (128.03,39.79) .. (126.83,39.79) -- (117.49,39.79) .. controls (116.29,39.79) and (115.32,38.82) .. (115.32,37.62) -- cycle ;
%Rounded Rect [id:dp7945182221265397] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (168.34,31.13) .. controls (168.34,29.93) and (169.31,28.96) .. (170.51,28.96) -- (179.85,28.96) .. controls (181.05,28.96) and (182.02,29.93) .. (182.02,31.13) -- (182.02,37.62) .. controls (182.02,38.82) and (181.05,39.79) .. (179.85,39.79) -- (170.51,39.79) .. controls (169.31,39.79) and (168.34,38.82) .. (168.34,37.62) -- cycle ;
%Rounded Rect [id:dp843949191937587] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (186.01,31.13) .. controls (186.01,29.93) and (186.98,28.96) .. (188.18,28.96) -- (197.52,28.96) .. controls (198.72,28.96) and (199.69,29.93) .. (199.69,31.13) -- (199.69,37.62) .. controls (199.69,38.82) and (198.72,39.79) .. (197.52,39.79) -- (188.18,39.79) .. controls (186.98,39.79) and (186.01,38.82) .. (186.01,37.62) -- cycle ;
%Rounded Rect [id:dp06794836231659862] 
\draw   [color={rgb, 255:red, 40; green, 80; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=1] (203.69,31.13) .. controls (203.69,29.93) and (204.65,28.96) .. (205.85,28.96) -- (215.2,28.96) .. controls (216.39,28.96) and (217.36,29.93) .. (217.36,31.13) -- (217.36,37.62) .. controls (217.36,38.82) and (216.39,39.79) .. (215.2,39.79) -- (205.85,39.79) .. controls (204.65,39.79) and (203.69,38.82) .. (203.69,37.62) -- cycle ;
%Rounded Rect [id:dp014401547732372011] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (268.67,31.13) .. controls (268.67,29.93) and (269.64,28.96) .. (270.83,28.96) -- (280.18,28.96) .. controls (281.37,28.96) and (282.34,29.93) .. (282.34,31.13) -- (282.34,37.62) .. controls (282.34,38.82) and (281.37,39.79) .. (280.18,39.79) -- (270.83,39.79) .. controls (269.64,39.79) and (268.67,38.82) .. (268.67,37.62) -- cycle ;
%Rounded Rect [id:dp7935364369108917] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (251,31.13) .. controls (251,29.93) and (251.97,28.96) .. (253.16,28.96) -- (262.51,28.96) .. controls (263.7,28.96) and (264.67,29.93) .. (264.67,31.13) -- (264.67,37.62) .. controls (264.67,38.82) and (263.7,39.79) .. (262.51,39.79) -- (253.16,39.79) .. controls (251.97,39.79) and (251,38.82) .. (251,37.62) -- cycle ;
%Rounded Rect [id:dp08285806967738618] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (233.32,31.13) .. controls (233.32,29.93) and (234.29,28.96) .. (235.49,28.96) -- (244.83,28.96) .. controls (246.03,28.96) and (247,29.93) .. (247,31.13) -- (247,37.62) .. controls (247,38.82) and (246.03,39.79) .. (244.83,39.79) -- (235.49,39.79) .. controls (234.29,39.79) and (233.32,38.82) .. (233.32,37.62) -- cycle ;
%Rounded Rect [id:dp5096247626455594] 
\draw  [color={rgb, 255:red, 40; green, 80; blue, 4 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=1] (286.34,31.13) .. controls (286.34,29.93) and (287.31,28.96) .. (288.51,28.96) -- (297.85,28.96) .. controls (299.05,28.96) and (300.02,29.93) .. (300.02,31.13) -- (300.02,37.62) .. controls (300.02,38.82) and (299.05,39.79) .. (297.85,39.79) -- (288.51,39.79) .. controls (287.31,39.79) and (286.34,38.82) .. (286.34,37.62) -- cycle ;
%Rounded Rect [id:dp8869938199980425] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (304.01,31.13) .. controls (304.01,29.93) and (304.98,28.96) .. (306.18,28.96) -- (315.52,28.96) .. controls (316.72,28.96) and (317.69,29.93) .. (317.69,31.13) -- (317.69,37.62) .. controls (317.69,38.82) and (316.72,39.79) .. (315.52,39.79) -- (306.18,39.79) .. controls (304.98,39.79) and (304.01,38.82) .. (304.01,37.62) -- cycle ;
%Rounded Rect [id:dp06609075589153846] 
\draw   [color={rgb, 255:red, 152; green, 219; blue, 74 }  ,draw opacity=1 ][fill={rgb, 255:red, 231; green, 246; blue, 207 }  ,fill opacity=1 ][line width=0.6] (321.69,31.13) .. controls (321.69,29.93) and (322.65,28.96) .. (323.85,28.96) -- (333.2,28.96) .. controls (334.39,28.96) and (335.36,29.93) .. (335.36,31.13) -- (335.36,37.62) .. controls (335.36,38.82) and (334.39,39.79) .. (333.2,39.79) -- (323.85,39.79) .. controls (322.65,39.79) and (321.69,38.82) .. (321.69,37.62) -- cycle ;
%Rounded Rect [id:dp6093431950656356] 
\draw  [color={rgb, 255:red, 155; green, 112; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 210; blue, 140 }  ,fill opacity=1 ][line width=0.6]
(158.16,9.32) .. controls (158.16,7.85) and (159.35,6.65) .. (160.83,6.65) -- (172.36,6.65) .. controls (173.84,6.65) and (175.04,7.85) .. (175.04,9.32) -- (175.04,17.34) .. controls (175.04,18.81) and (173.84,20.01) .. (172.36,20.01) -- (160.83,20.01) .. controls (159.35,20.01) and (158.16,18.81) .. (158.16,17.34) -- cycle ;
%Rounded Rect [id:dp579516682104088] 
\draw  [color={rgb, 255:red, 155; green, 112; blue, 12 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 210; blue, 140 }  ,fill opacity=1 ][line width=0.6](276.16,8.82) .. controls (276.16,7.35) and (277.35,6.15) .. (278.83,6.15) -- (290.36,6.15) .. controls (291.84,6.15) and (293.04,7.35) .. (293.04,8.82) -- (293.04,16.84) .. controls (293.04,18.31) and (291.84,19.51) .. (290.36,19.51) -- (278.83,19.51) .. controls (277.35,19.51) and (276.16,18.31) .. (276.16,16.84) -- cycle ;
%Shape: Circle [id:dp04257572549045374] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (168.49,64.22) .. controls (168.49,63.3) and (167.75,62.56) .. (166.84,62.56) .. controls (165.92,62.56) and (165.18,63.3) .. (165.18,64.22) .. controls (165.18,65.13) and (165.92,65.87) .. (166.84,65.87) .. controls (167.75,65.87) and (168.49,65.13) .. (168.49,64.22) -- cycle ;
%Shape: Circle [id:dp27774889554279514] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (162.44,67.34) .. controls (162.44,66.44) and (163.17,65.71) .. (164.07,65.71) .. controls (164.97,65.71) and (165.69,66.44) .. (165.69,67.34) .. controls (165.69,68.24) and (164.97,68.97) .. (164.07,68.97) .. controls (163.17,68.97) and (162.44,68.24) .. (162.44,67.34) -- cycle ;
%Shape: Circle [id:dp28952893757888787] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (199.69,110.22) .. controls (199.69,109.3) and (198.95,108.56) .. (198.04,108.56) .. controls (197.13,108.56) and (196.39,109.3) .. (196.39,110.22) .. controls (196.39,111.13) and (197.13,111.87) .. (198.04,111.87) .. controls (198.95,111.87) and (199.69,111.13) .. (199.69,110.22) -- cycle ;
%Shape: Circle [id:dp7411439798632489] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (291.22,110.04) .. controls (291.22,109.14) and (291.94,108.41) .. (292.84,108.41) .. controls (293.74,108.41) and (294.47,109.14) .. (294.47,110.04) .. controls (294.47,110.94) and (293.74,111.67) .. (292.84,111.67) .. controls (291.94,111.67) and (291.22,110.94) .. (291.22,110.04) -- cycle ;
%Shape: Circle [id:dp9610073577867826] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (244.77,110.09) .. controls (244.77,109.19) and (245.5,108.47) .. (246.4,108.47) .. controls (247.3,108.47) and (248.03,109.19) .. (248.03,110.09) .. controls (248.03,110.99) and (247.3,111.72) .. (246.4,111.72) .. controls (245.5,111.72) and (244.77,110.99) .. (244.77,110.09) -- cycle ;
%Shape: Circle [id:dp7907514818234804] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (120.99,64.87) .. controls (120.99,63.97) and (121.72,63.24) .. (122.62,63.24) .. controls (123.52,63.24) and (124.25,63.97) .. (124.25,64.87) .. controls (124.25,65.77) and (123.52,66.5) .. (122.62,66.5) .. controls (121.72,66.5) and (120.99,65.77) .. (120.99,64.87) -- cycle ;
%Shape: Circle [id:dp7036754210692371] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (120.66,62.14) .. controls (120.66,61.23) and (119.92,60.49) .. (119.01,60.49) .. controls (118.09,60.49) and (117.35,61.23) .. (117.35,62.14) .. controls (117.35,63.05) and (118.09,63.79) .. (119.01,63.79) .. controls (119.92,63.79) and (120.66,63.05) .. (120.66,62.14) -- cycle ;
%Shape: Circle [id:dp7125501646580306] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (153.47,110.18) .. controls (153.47,109.27) and (152.73,108.53) .. (151.82,108.53) .. controls (150.91,108.53) and (150.17,109.27) .. (150.17,110.18) .. controls (150.17,111.09) and (150.91,111.83) .. (151.82,111.83) .. controls (152.73,111.83) and (153.47,111.09) .. (153.47,110.18) -- cycle ;
%Shape: Circle [id:dp8311597190148723] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (174.02,66.18) .. controls (174.02,65.27) and (173.28,64.53) .. (172.37,64.53) .. controls (171.46,64.53) and (170.72,65.27) .. (170.72,66.18) .. controls (170.72,67.09) and (171.46,67.83) .. (172.37,67.83) .. controls (173.28,67.83) and (174.02,67.09) .. (174.02,66.18) -- cycle ;
%Shape: Circle [id:dp26605051434917915] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (167.44,68.87) .. controls (167.44,67.97) and (168.17,67.24) .. (169.07,67.24) .. controls (169.97,67.24) and (170.69,67.97) .. (170.69,68.87) .. controls (170.69,69.77) and (169.97,70.5) .. (169.07,70.5) .. controls (168.17,70.5) and (167.44,69.77) .. (167.44,68.87) -- cycle ;
%Shape: Circle [id:dp8962474878139248] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (162.15,61.89) .. controls (161.93,61) and (161.03,60.46) .. (160.14,60.69) .. controls (159.26,60.91) and (158.72,61.8) .. (158.94,62.69) .. controls (159.16,63.57) and (160.05,64.11) .. (160.94,63.89) .. controls (161.83,63.67) and (162.37,62.78) .. (162.15,61.89) -- cycle ;
%Shape: Circle [id:dp6520336074274258] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (156.69,66.25) .. controls (156.47,65.38) and (157,64.49) .. (157.87,64.28) .. controls (158.75,64.06) and (159.63,64.59) .. (159.85,65.46) .. controls (160.06,66.33) and (159.53,67.22) .. (158.66,67.44) .. controls (157.79,67.65) and (156.9,67.12) .. (156.69,66.25) -- cycle ;
%Shape: Circle [id:dp697795648055584] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (153.87,60) .. controls (153.38,59.23) and (152.37,58.99) .. (151.59,59.47) .. controls (150.82,59.96) and (150.58,60.97) .. (151.06,61.75) .. controls (151.54,62.52) and (152.56,62.76) .. (153.34,62.28) .. controls (154.11,61.8) and (154.35,60.78) .. (153.87,60) -- cycle ;
%Shape: Circle [id:dp7163798676179323] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (149.79,65.71) .. controls (149.31,64.95) and (149.55,63.94) .. (150.31,63.47) .. controls (151.07,62.99) and (152.08,63.23) .. (152.55,63.99) .. controls (153.03,64.75) and (152.79,65.76) .. (152.03,66.23) .. controls (151.27,66.71) and (150.26,66.47) .. (149.79,65.71) -- cycle ;
%Shape: Circle [id:dp7649076208196852] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (143.74,58.65) .. controls (142.99,58.12) and (141.96,58.3) .. (141.44,59.04) .. controls (140.91,59.79) and (141.09,60.82) .. (141.84,61.35) .. controls (142.58,61.87) and (143.61,61.69) .. (144.14,60.95) .. controls (144.66,60.2) and (144.49,59.17) .. (143.74,58.65) -- cycle ;
%Shape: Circle [id:dp7616085601453291] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (142.21,65.49) .. controls (141.47,64.97) and (141.3,63.96) .. (141.81,63.22) .. controls (142.33,62.49) and (143.35,62.31) .. (144.08,62.83) .. controls (144.82,63.35) and (144.99,64.36) .. (144.48,65.1) .. controls (143.96,65.83) and (142.94,66.01) .. (142.21,65.49) -- cycle ;
%Shape: Circle [id:dp8616076473907008] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (133.72,59.17) .. controls (132.83,58.94) and (131.93,59.47) .. (131.7,60.35) .. controls (131.47,61.23) and (131.99,62.14) .. (132.88,62.37) .. controls (133.76,62.6) and (134.66,62.07) .. (134.9,61.19) .. controls (135.13,60.31) and (134.6,59.41) .. (133.72,59.17) -- cycle ;
%Shape: Circle [id:dp1665426494144795] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (134.67,66.12) .. controls (133.8,65.89) and (133.28,65) .. (133.51,64.13) .. controls (133.74,63.26) and (134.63,62.74) .. (135.5,62.97) .. controls (136.37,63.2) and (136.89,64.09) .. (136.66,64.96) .. controls (136.43,65.83) and (135.54,66.35) .. (134.67,66.12) -- cycle ;
%Shape: Circle [id:dp9127150735565899] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (267.7,58.1) .. controls (267.7,57.19) and (266.96,56.45) .. (266.05,56.45) .. controls (265.14,56.45) and (264.4,57.19) .. (264.4,58.1) .. controls (264.4,59.01) and (265.14,59.75) .. (266.05,59.75) .. controls (266.96,59.75) and (267.7,59.01) .. (267.7,58.1) -- cycle ;
%Shape: Circle [id:dp3085057204954933] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (260.77,60.33) .. controls (260.77,59.43) and (261.49,58.71) .. (262.39,58.71) .. controls (263.29,58.71) and (264.02,59.43) .. (264.02,60.33) .. controls (264.02,61.23) and (263.29,61.96) .. (262.39,61.96) .. controls (261.49,61.96) and (260.77,61.23) .. (260.77,60.33) -- cycle ;
%Shape: Circle [id:dp19463788226118162] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (277.41,58.33) .. controls (277.57,57.43) and (276.98,56.57) .. (276.08,56.41) .. controls (275.18,56.25) and (274.32,56.85) .. (274.16,57.75) .. controls (274,58.64) and (274.59,59.5) .. (275.49,59.67) .. controls (276.39,59.83) and (277.25,59.23) .. (277.41,58.33) -- cycle ;
%Shape: Circle [id:dp11528602806818666] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (270.56,59.83) .. controls (270.72,58.95) and (271.56,58.36) .. (272.45,58.52) .. controls (273.33,58.68) and (273.92,59.52) .. (273.76,60.41) .. controls (273.6,61.29) and (272.76,61.88) .. (271.87,61.72) .. controls (270.99,61.56) and (270.4,60.72) .. (270.56,59.83) -- cycle ;
%Shape: Circle [id:dp7433214075480563] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (286.57,58.87) .. controls (286.81,57.99) and (286.29,57.08) .. (285.41,56.84) .. controls (284.53,56.6) and (283.62,57.12) .. (283.38,58) .. controls (283.15,58.88) and (283.66,59.79) .. (284.55,60.03) .. controls (285.43,60.27) and (286.33,59.75) .. (286.57,58.87) -- cycle ;
%Shape: Circle [id:dp06485380264815954] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (279.62,59.76) .. controls (279.85,58.89) and (280.75,58.38) .. (281.61,58.62) .. controls (282.48,58.86) and (282.99,59.75) .. (282.76,60.62) .. controls (282.52,61.49) and (281.63,62) .. (280.76,61.76) .. controls (279.89,61.53) and (279.38,60.63) .. (279.62,59.76) -- cycle ;
%Shape: Circle [id:dp515222830782363] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (258.31,57.19) .. controls (258.34,56.28) and (257.62,55.52) .. (256.71,55.5) .. controls (255.8,55.47) and (255.04,56.19) .. (255.01,57.1) .. controls (254.99,58.02) and (255.71,58.78) .. (256.62,58.8) .. controls (257.53,58.83) and (258.29,58.11) .. (258.31,57.19) -- cycle ;
%Shape: Circle [id:dp10612285722196746] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (251.76,59.71) .. controls (251.79,58.81) and (252.54,58.1) .. (253.44,58.12) .. controls (254.34,58.15) and (255.04,58.9) .. (255.02,59.8) .. controls (255,60.69) and (254.25,61.4) .. (253.35,61.38) .. controls (252.45,61.35) and (251.74,60.61) .. (251.76,59.71) -- cycle ;
%Shape: Circle [id:dp9539769825399951] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (247.64,56.28) .. controls (247.46,55.38) and (246.58,54.8) .. (245.69,54.99) .. controls (244.79,55.17) and (244.22,56.04) .. (244.4,56.93) .. controls (244.58,57.83) and (245.45,58.41) .. (246.34,58.23) .. controls (247.24,58.04) and (247.82,57.17) .. (247.64,56.28) -- cycle ;
%Shape: Circle [id:dp4778454867221733] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (241.82,60.2) .. controls (241.64,59.32) and (242.21,58.46) .. (243.09,58.28) .. controls (243.97,58.1) and (244.83,58.67) .. (245.01,59.55) .. controls (245.19,60.44) and (244.62,61.29) .. (243.74,61.47) .. controls (242.86,61.65) and (242,61.08) .. (241.82,60.2) -- cycle ;
%Shape: Circle [id:dp3690426207810189] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (236.21,54.9) .. controls (235.74,54.12) and (234.73,53.86) .. (233.94,54.32) .. controls (233.16,54.79) and (232.9,55.8) .. (233.36,56.58) .. controls (233.82,57.37) and (234.84,57.63) .. (235.62,57.17) .. controls (236.41,56.7) and (236.67,55.69) .. (236.21,54.9) -- cycle ;
%Shape: Circle [id:dp7543946426064281] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (231.99,60.51) .. controls (231.54,59.74) and (231.79,58.74) .. (232.57,58.28) .. controls (233.34,57.83) and (234.34,58.09) .. (234.8,58.86) .. controls (235.26,59.63) and (235,60.63) .. (234.22,61.09) .. controls (233.45,61.55) and (232.45,61.29) .. (231.99,60.51) -- cycle ;
%Shape: Circle [id:dp3711354052391542] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (206.49,56.13) .. controls (206.49,55.21) and (205.75,54.47) .. (204.84,54.47) .. controls (203.92,54.47) and (203.18,55.21) .. (203.18,56.13) .. controls (203.18,57.04) and (203.92,57.78) .. (204.84,57.78) .. controls (205.75,57.78) and (206.49,57.04) .. (206.49,56.13) -- cycle ;
%Shape: Circle [id:dp22322379487329003] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (205.49,59.52) .. controls (205.49,58.62) and (206.22,57.89) .. (207.12,57.89) .. controls (208.02,57.89) and (208.75,58.62) .. (208.75,59.52) .. controls (208.75,60.42) and (208.02,61.15) .. (207.12,61.15) .. controls (206.22,61.15) and (205.49,60.42) .. (205.49,59.52) -- cycle ;
%Shape: Circle [id:dp059556647274625396] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1] (215.84,59.72) .. controls (215.63,58.85) and (216.16,57.96) .. (217.03,57.75) .. controls (217.9,57.53) and (218.79,58.06) .. (219,58.93) .. controls (219.22,59.81) and (218.69,60.69) .. (217.82,60.91) .. controls (216.95,61.12) and (216.06,60.59) .. (215.84,59.72) -- cycle ;
%Shape: Circle [id:dp035493008247638125] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1] (217.71,55.39) .. controls (217.71,54.48) and (216.97,53.74) .. (216.05,53.74) .. controls (215.14,53.74) and (214.4,54.48) .. (214.4,55.39) .. controls (214.4,56.3) and (215.14,57.04) .. (216.05,57.04) .. controls (216.97,57.04) and (217.71,56.3) .. (217.71,55.39) -- cycle ;
%Shape: Circle [id:dp19402300088294733] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (198.36,58.07) .. controls (198.14,57.18) and (197.24,56.64) .. (196.35,56.86) .. controls (195.47,57.08) and (194.93,57.98) .. (195.15,58.87) .. controls (195.37,59.75) and (196.27,60.29) .. (197.15,60.07) .. controls (198.04,59.85) and (198.58,58.95) .. (198.36,58.07) -- cycle ;
%Shape: Circle [id:dp4853281534975127] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (184.57,65.86) .. controls (184.35,64.97) and (183.45,64.43) .. (182.56,64.65) .. controls (181.68,64.87) and (181.14,65.77) .. (181.36,66.66) .. controls (181.58,67.54) and (182.48,68.08) .. (183.36,67.86) .. controls (184.25,67.64) and (184.79,66.74) .. (184.57,65.86) -- cycle ;
%Shape: Circle [id:dp5958076403592898] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (188.15,63.23) .. controls (187.93,62.34) and (187.03,61.8) .. (186.14,62.02) .. controls (185.26,62.24) and (184.72,63.14) .. (184.94,64.02) .. controls (185.16,64.91) and (186.05,65.45) .. (186.94,65.23) .. controls (187.83,65.01) and (188.37,64.11) .. (188.15,63.23) -- cycle ;
%Shape: Circle [id:dp14645100668190758] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (192.36,60.91) .. controls (192.14,60.03) and (191.24,59.49) .. (190.35,59.71) .. controls (189.47,59.93) and (188.93,60.82) .. (189.15,61.71) .. controls (189.37,62.59) and (190.27,63.13) .. (191.15,62.91) .. controls (192.04,62.69) and (192.58,61.8) .. (192.36,60.91) -- cycle ;
%Shape: Circle [id:dp8141777261415768] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (185.23,67.83) .. controls (185.23,66.93) and (185.96,66.21) .. (186.86,66.21) .. controls (187.75,66.21) and (188.48,66.93) .. (188.48,67.83) .. controls (188.48,68.73) and (187.75,69.46) .. (186.86,69.46) .. controls (185.96,69.46) and (185.23,68.73) .. (185.23,67.83) -- cycle ;
%Shape: Circle [id:dp9467910093969241] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (188.6,65.52) .. controls (188.6,64.62) and (189.32,63.89) .. (190.22,63.89) .. controls (191.12,63.89) and (191.85,64.62) .. (191.85,65.52) .. controls (191.85,66.42) and (191.12,67.15) .. (190.22,67.15) .. controls (189.32,67.15) and (188.6,66.42) .. (188.6,65.52) -- cycle ;
%Shape: Circle [id:dp263459740429985] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (192.49,63.73) .. controls (192.49,62.83) and (193.22,62.1) .. (194.12,62.1) .. controls (195.02,62.1) and (195.75,62.83) .. (195.75,63.73) .. controls (195.75,64.63) and (195.02,65.36) .. (194.12,65.36) .. controls (193.22,65.36) and (192.49,64.63) .. (192.49,63.73) -- cycle ;
%Shape: Circle [id:dp1346357483428664] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1] (197.86,61.41) .. controls (197.86,60.51) and (198.59,59.78) .. (199.49,59.78) .. controls (200.39,59.78) and (201.12,60.51) .. (201.12,61.41) .. controls (201.12,62.31) and (200.39,63.04) .. (199.49,63.04) .. controls (198.59,63.04) and (197.86,62.31) .. (197.86,61.41) -- cycle ;
% %Shape: Circle [id:dp07994138918984395] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=0.8](55.19,20.52) .. controls (55.19,17.79) and (57.41,15.57) .. (60.14,15.57) .. controls (62.87,15.57) and (65.08,17.79) .. (65.08,20.52) .. controls (65.08,23.25) and (62.87,25.46) .. (60.14,25.46) .. controls (57.41,25.46) and (55.19,23.25) .. (55.19,20.52) -- cycle ;
% %Shape: Circle [id:dp9064218595519142] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] [line width=0.8] (31.8,20.52) .. controls (31.8,17.79) and (34.01,15.57) .. (36.74,15.57) .. controls (39.47,15.57) and (41.69,17.79) .. (41.69,20.52) .. controls (41.69,23.25) and (39.47,25.46) .. (36.74,25.46) .. controls (34.01,25.46) and (31.8,23.25) .. (31.8,20.52) -- cycle ;
% %Shape: Circle [id:dp9295576309878526] 
% \draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ][line width=0.8]  (5.66,20.52) .. controls (5.66,17.79) and (7.87,15.57) .. (10.6,15.57) .. controls (13.33,15.57) and (15.55,17.79) .. (15.55,20.52) .. controls (15.55,23.25) and (13.33,25.46) .. (10.6,25.46) .. controls (7.87,25.46) and (5.66,23.25) .. (5.66,20.52) -- cycle ;
%Straight Lines [id:da6090460246521545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (53.19,43.52) -- (35.37,43.52) ;
\draw [shift={(55.19,43.52)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Straight Lines [id:da6144588474527299] 
\draw [color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ]   (35.37,43.52) -- (17.55,43.52) ;
\draw [shift={(15.55,43.52)}, rotate = 360] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (4.8,-1.2) -- (0,0) -- (4.8,1.2) -- cycle    ;
%Shape: Circle [id:dp07994138918984395] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (55.19,43.52) .. controls (55.19,40.79) and (57.41,38.57) .. (60.14,38.57) .. controls (62.87,38.57) and (65.08,40.79) .. (65.08,43.52) .. controls (65.08,46.25) and (62.87,48.46) .. (60.14,48.46) .. controls (57.41,48.46) and (55.19,46.25) .. (55.19,43.52) -- cycle ;
%Shape: Circle [id:dp9064218595519142] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 190; blue, 190 }  ,fill opacity=1 ] (31.8,43.52) .. controls (31.8,40.79) and (34.01,38.57) .. (36.74,38.57) .. controls (39.47,38.57) and (41.69,40.79) .. (41.69,43.52) .. controls (41.69,46.25) and (39.47,48.46) .. (36.74,48.46) .. controls (34.01,48.46) and (31.8,46.25) .. (31.8,43.52) -- cycle ;
%Shape: Circle [id:dp9295576309878526] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 163; green, 200; blue, 241 }  ,fill opacity=1 ] (5.66,43.52) .. controls (5.66,40.79) and (7.87,38.57) .. (10.6,38.57) .. controls (13.33,38.57) and (15.55,40.79) .. (15.55,43.52) .. controls (15.55,46.25) and (13.33,48.46) .. (10.6,48.46) .. controls (7.87,48.46) and (5.66,46.25) .. (5.66,43.52) -- cycle ;


\draw (75,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\underline{Current Assignment}}};
\draw (92,100) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(y \rightarrow f\)}};
\draw (92,107) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(x \rightarrow d\)}};

% Text Node
\draw (157.64,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(P_E=0\)}};
% Text Node
\draw (202.04,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(P_E=1\)}};
% Text Node
\draw (250.84,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(L_E=0\)}};
% Text Node
\draw (298.04,106) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(L_E=1\)}};
\draw (320,60) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(G_Q\)}};
% Text Node
\draw (14,108) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(d\)}};
% Text Node
\draw (25,65) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(a\)}};
% Text Node
\draw (5,90) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(e\)}};
% Text Node
\draw (47,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(b\)}};
% Text Node
\draw (49,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(c\)}};
\draw (24,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.3,0.89,0.76}{\scriptsize \(r\)}};
\draw (44,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.8,0.01,0.09}{\scriptsize \(s\)}};
% Text Node
\draw (25,87) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(f\)}};
% Text Node
\draw (8,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(c\)}};
% Text Node
\draw (34,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(y\)}};
% Text Node
\draw (57,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(x\)}};

\draw (5,15) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize \(\exists x \exists y \: {r}(y,\!c) \!\land\! {s}(y,\!x)\)}};

\draw (16,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\underline{\(\pi\)-induced KG}}};
\draw (16,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\underline{Boolean Query}}};
\draw (19,28) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\underline{Query Graph}}};




\draw (89,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \(c\)}};
\draw (163.5,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \(y\)}};
\draw (281.5,10) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \(x\)}};

\draw (141,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \(\psi_1\)}};
\draw (220.5,80) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small \(\psi_2\)}};


\draw (84.7,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((c,\!c)\)}};

\draw (114.7,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!a)\)}};
\draw (132.7,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!b)\)}};
\draw (150.2,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!c)\)}};
\draw (167.7,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!d)\)}};
\draw (185.5,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!e)\)}};
\draw (203.3,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!y,\!f\!)\)}};

\draw (232.5,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\negthinspace x,\!a)\)}};
\draw (250.4,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!x,\!b)\)}};
\draw (268.2,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!x,\!c)\)}};
\draw (286.0,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!x,\!d)\)}};
\draw (303.5,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!x,\!e)\)}};
\draw (321.1,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\tiny \((\!x,\!f)\)}};


\end{tikzpicture}

\caption{The \(\anycq\) computational graph for the query \(Q\!=\! \exists x\exists y(\psi_1 \!\land\! \psi_2)\) where \(\psi_1 = r(y,c)\) and \(\psi_2 = s(y,x)\). Predictions of the equipped link predictor \(\pi\) are depicted in the form of a KG.  
}
\label{fig:computational_graph}
\end{figure*}


}

\usetikzlibrary{backgrounds}
\definecolor{lightgrey}{rgb}{0.95,0.95,0.95}

\newcommand{\firstkgexample}{
\begin{figure}[t]
    \centering

\begin{tikzpicture}[
    x=0.75pt,
    y=0.75pt,
    yscale=-0.58,
    xscale=0.575,
    scale=0.9,
    background rectangle/.style={fill=lightgrey},
    % show background rectangle
] % MODIFIED from xscale=0.58
%uncomment if require: \path (0,242); %set diagram left start at 0, and has height of 242

%Straight Lines [id:da8155760450549936] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]  [dash pattern={on 4pt off 2pt}]  (544.49,130.64) -- (577.76,187.23) ;
\draw [shift={(580.8-\xoffset,192.4-\yoffset)}, rotate = 239.55] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da05387713237214031] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]    (624.91,130.64) -- (598.29,186.98) ;
\draw [shift={(595.73-\xoffset,192.4-\yoffset)}, rotate = 295.29] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da585165525651222] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ][line width=1.25]    (549.92,126.57) -- (663.05,196.14) ;
\draw [shift={(668.16-\xoffset,199.28-\yoffset)}, rotate = 211.59] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da24283289933408847] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.25]    (636.11,130.64) -- (671.23,185.65) ;
\draw [shift={(674.46-\xoffset,190.71-\yoffset)}, rotate = 237.45] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da7942943945562833] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.25]    (716.54,129.62) -- (688.33,186.35) ;
\draw [shift={(685.66-\xoffset,191.72-\yoffset)}, rotate = 296.44] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da6099318380576337] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 125; green, 16; blue, 221 }  ,draw opacity=1 ][line width=1.25]    (630.19,107.7) -- (630.19,52.61) ;
\draw [shift={(630.19-\xoffset,46.61-\yoffset)}, rotate = 90] [fill={rgb, 255:red, 125; green, 16; blue, 221 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Curve Lines [id:da788378831433812] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.25]    (539.25,108.38) .. controls (543.64,91.09) and (554.65,73.39) .. (570.63,59.92) .. controls (584.77,47.99) and (597.44,43.35) .. (612.24,40.19) ;
\draw [shift={(618.13-\xoffset,39.02-\yoffset)}, rotate = 169.44] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Curve Lines [id:da9618579419000466] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 125; green, 19; blue, 221 }  ,draw opacity=1 ][line width=1.25]  [dash pattern={on 4pt off 2pt}]  (549.58,113.01) .. controls (579.39,96.16) and (601.78,82.09) .. (622.06,48.94) ;
\draw [shift={(624.91-\xoffset,44.12-\yoffset)}, rotate = 119.86] [fill={rgb, 255:red, 125; green, 19; blue, 221 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Curve Lines [id:da5517213061489543] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.25]    (721.14,107.02) .. controls (708.52,72.93) and (672.54,52.53) .. (647.37,41.65) ;
\draw [shift={(641.88-\xoffset,39.36-\yoffset)}, rotate = 22.07] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Curve Lines [id:da3589651620371874] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 125; green, 19; blue, 221 }  ,draw opacity=1 ][line width=1.25]  [dash pattern={on 4pt off 2pt}]  (709.41,113) .. controls (683.12,103.37) and (651.67,79.81) .. (639.7,49.76) ;
\draw [shift={(637.81-\xoffset,44.45-\yoffset)}, rotate = 72.65] [fill={rgb, 255:red, 125; green, 19; blue, 221 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da04835559675485146] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 125; green, 16; blue, 221 }  ,draw opacity=1 ][line width=1.25]    (815,206.39) -- (948.44,206.39) ;
\draw [shift={(954.44-\xoffset,206.39-\yoffset)}, rotate = 180] [fill={rgb, 255:red, 125; green, 16; blue, 221 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da8820585464268595] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ][line width=1.25]    (815,170.42) -- (947.77,170.42) ;
\draw [shift={(953.77-\xoffset,170.42-\yoffset)}, rotate = 180] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da7973530144056058] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=1.25]    (815,133.77) -- (947.09,133.77) ;
\draw [shift={(953.09-\xoffset,133.77-\yoffset)}, rotate = 180] [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da4419051597735706] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][line width=1.25]    (815,98.48) -- (945.73,98.48) ;
\draw [shift={(951.73-\xoffset,98.48-\yoffset)}, rotate = 180] [fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da7541258313837214] 
\draw [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]    (815,62.51) -- (943.69,62.51) ;
\draw [shift={(949.69-\xoffset,62.51-\yoffset)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Shape: Ellipse [id:dp032453408390025196] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (527.01,120.61) .. controls (527.01,113.85) and (532.49,108.38) .. (539.25,108.38) .. controls (546.01,108.38) and (551.48,113.85) .. (551.48,120.61) .. controls (551.48,127.37) and (546.01,132.85) .. (539.25,132.85) .. controls (532.49,132.85) and (527.01,127.37) .. (527.01,120.61) -- cycle ;
%Shape: Ellipse [id:dp9670636689426335] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (613.52,123.37) .. controls (613.52,114.16) and (620.98,106.7) .. (630.19,106.7) .. controls (639.4,106.7) and (646.87,114.16) .. (646.87,123.37) .. controls (646.87,132.58) and (639.4,140.05) .. (630.19,140.05) .. controls (620.98,140.05) and (613.52,132.58) .. (613.52,123.37) -- cycle ;
%Shape: Ellipse [id:dp5170273225257755] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 193; green, 216; blue, 239 }  ,fill opacity=1 ][line width=1.25]  (103.13,118.6) .. controls (103.13,109.68) and (110.36,102.45) .. (119.28,102.45) .. controls (128.2,102.45) and (135.43,109.68) .. (135.43,118.6) .. controls (135.43,127.52) and (128.2,134.75) .. (119.28,134.75) .. controls (110.36,134.75) and (103.13,127.52) .. (103.13,118.6) -- cycle ;
%Straight Lines [id:da6757914734632975] 
\draw [color={rgb, 255:red, 20; green, 38; blue, 230 }  ,draw opacity=1 ][line width=1.25]    (245.96,118.6) -- (141.43,118.6) ;
\draw [shift={(135.43,118.6)}, rotate = 360] [fill={rgb, 255:red, 20; green, 38; blue, 230 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Straight Lines [id:da021770766220795545] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][line width=1.25]    (270.43,118.6) -- (378.62,118.92) ;
\draw [shift={(384.62,118.93)}, rotate = 180.17] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (19.2,-4.8) -- (0,0) -- (19.2,4.8) -- cycle    ;
%Shape: Ellipse [id:dp5613719352037299] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (522.57,120.61) .. controls (522.57,111.4) and (530.04,103.94) .. (539.25,103.94) .. controls (548.46,103.94) and (555.92,111.4) .. (555.92,120.61) .. controls (555.92,129.82) and (548.46,137.29) .. (539.25,137.29) .. controls (530.04,137.29) and (522.57,129.82) .. (522.57,120.61) -- cycle ;
%Shape: Ellipse [id:dp8006113339752488] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (613.52,29.94) .. controls (613.52,20.73) and (620.98,13.27) .. (630.19,13.27) .. controls (639.4,13.27) and (646.87,20.73) .. (646.87,29.94) .. controls (646.87,39.15) and (639.4,46.61) .. (630.19,46.61) .. controls (620.98,46.61) and (613.52,39.15) .. (613.52,29.94) -- cycle ;
%Shape: Ellipse [id:dp8495986068056001] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (703.12,120.57) .. controls (703.12,111.36) and (710.58,103.9) .. (719.79,103.9) .. controls (729,103.9) and (736.47,111.36) .. (736.47,120.57) .. controls (736.47,129.78) and (729,137.25) .. (719.79,137.25) .. controls (710.58,137.25) and (703.12,129.78) .. (703.12,120.57) -- cycle ;
%Shape: Ellipse [id:dp5604640086662189] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (572.32,208.37) .. controls (572.32,199.16) and (579.78,191.7) .. (588.99,191.7) .. controls (598.2,191.7) and (605.67,199.16) .. (605.67,208.37) .. controls (605.67,217.58) and (598.2,225.05) .. (588.99,225.05) .. controls (579.78,225.05) and (572.32,217.58) .. (572.32,208.37) -- cycle ;
%Shape: Ellipse [id:dp6292766624529504] 
\draw  [shift={(0-\xoffset,0-\yoffset)}][color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (665.32,208.37) .. controls (665.32,199.16) and (672.78,191.7) .. (681.99,191.7) .. controls (691.2,191.7) and (698.67,199.16) .. (698.67,208.37) .. controls (698.67,217.58) and (691.2,225.05) .. (681.99,225.05) .. controls (672.78,225.05) and (665.32,217.58) .. (665.32,208.37) -- cycle ;
%Shape: Ellipse [id:dp20077550656678111] 
\draw  [color={rgb, 255:red, 244; green, 166; blue, 36 }  ,draw opacity=1 ][fill={rgb, 255:red, 250; green, 210; blue, 145 }  ,fill opacity=1 ][line width=1.25]  (384.62,118.93) .. controls (384.62,109.72) and (392.09,102.26) .. (401.3,102.26) .. controls (410.51,102.26) and (417.97,109.72) .. (417.97,118.93) .. controls (417.97,128.14) and (410.51,135.61) .. (401.3,135.61) .. controls (392.09,135.61) and (384.62,128.14) .. (384.62,118.93) -- cycle ;
%Shape: Ellipse [id:dp7834901861414365] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 203; green, 203; blue, 203 }  ,fill opacity=1 ][line width=1.25]  (241.52,118.6) .. controls (241.52,109.39) and (248.98,101.93) .. (258.19,101.93) .. controls (267.4,101.93) and (274.87,109.39) .. (274.87,118.6) .. controls (274.87,127.81) and (267.4,135.27) .. (258.19,135.27) .. controls (248.98,135.27) and (241.52,127.81) .. (241.52,118.6) -- cycle ;

% Text Node
\draw (843-\xoffset,44-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\scriptsize{BornIn}}};
% Text Node
\draw (852-\xoffset,82-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.96,0.65,0.14}{\scriptsize{Won}}};
% Text Node
\draw (834-\xoffset,116.15-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.25,0.46,0.02}{\scriptsize{StarredIn}}};
% Text Node
\draw (838-\xoffset,153-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.08,0.15,0.88}{\scriptsize{Directed}}};


\draw (500-\xoffset,20-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\large{\({G}_{\text{ex}}\)}};

% Text Node
\draw (816-\xoffset,189-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.49,0.07,0.87}{\scriptsize{NominatedFor}}};
% Text Node
\draw (650-\xoffset,20-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{Oscar}}};
% Text Node
\draw (470-\xoffset,126-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{Nolan}}};
% Text Node
\draw (645-\xoffset,125.75-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{Blunt}}};
% Text Node
\draw (732-\xoffset,126-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{Murphy}}};
% Text Node
\draw (520-\xoffset,226.45-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{London}}};
% Text Node
\draw (613-\xoffset,228.36-\yoffset) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{\scriptsize{``Oppenheimer"}}};

% Text Node
\draw (0,55) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\(Q(x) = \exists y . \text{Directed}(y, \text{\textit{``Oppenheimer''}}) \land \text{BornIn}(y, x)\)}};
% Text Node
\draw (3,21.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {Where was the \textcolor[rgb]{0.08,0.15,0.88}{director} of \textcolor[rgb]{0.3,0.6,0.9}{{``Oppenheimer''}} \textcolor[rgb]{0.82,0.01,0.11}{born}?};
% Text Node
\draw (50,139) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\textit{``Oppenheimer''}}};
% Text Node
\draw (250,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\(y\)}};
% Text Node
\draw (393,112) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\(x\)}};

\draw (160,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.08,0.15,0.88}{\scriptsize{Directed}}};
\draw (295,101) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textcolor[rgb]{0.82,0.01,0.11}{\scriptsize{BornIn}}};

% Text Node
\draw (284,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\underline{Query Answer Retrieval}}};
% Text Node
\draw (-3,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{\underline{Query Answer Classification}}};
\draw (14,210) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(Q(x), (x \rightarrow \text{\textit{Nolan}}) \:\:\Longrightarrow\:\: \textcolor[rgb]{0.9,0.01,0.1}{\text{\sffamily X}}\)}};
\draw (12,233) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(Q(x), (x \rightarrow \text{\textit{London}}) \Longrightarrow\:\: \textcolor[rgb]{0.1,0.90,0.1}{\checkmark}\)}};

\draw (298,215) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize{\(Q(x) \Longrightarrow (x \rightarrow \text{\textit{London}})\)}};
\end{tikzpicture}
    \caption{An example of a query \(Q(x)\) over an incomplete knowledge graph, its query graph representation, and relevant query answer classification and query answer retrieval instances.}
    \label{fig:kg_and_query}
\end{figure}

}


\newcommand{\anycqframeworkfig}{
\begin{figure*}
    \centering
    

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.8,xscale=0.8]
%uncomment if require: \path (0,137); %set diagram left start at 0, and has height of 137


%Rounded Rect [id:dp6682716915656213] 
\draw  [color={rgb, 255:red, 173; green, 86; blue, 14 }  ,draw opacity=1 ][fill={rgb, 255:red, 249; green, 231; blue, 220 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (176.71,20.1) .. controls (176.71,6.98) and (187.35,-3.66) .. (200.47,-3.66) -- (645.2,-3.66) .. controls (658.33,-3.66) and (668.96,6.98) .. (668.96,20.1) -- (668.96,91.38) .. controls (668.96,104.5) and (658.33,115.14) .. (645.2,115.14) -- (200.47,115.14) .. controls (187.35,115.14) and (176.71,104.5) .. (176.71,91.38) -- cycle ;
%Rounded Rect [id:dp6120330396408009] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 241; green, 241; blue, 241 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (15.67,20.1) .. controls (15.67,6.76) and (30.48,-4.06) .. (43.83,-4.06) -- (136.28,-4.06) .. controls (149.63,-4.06) and (160.44,6.76) .. (160.44,20.1) -- (160.44,92.58) .. controls (160.44,105.92) and (149.63,116.74) .. (136.28,116.74) -- (43.83,116.74) .. controls (30.48,116.74) and (15.67,105.92) .. (15.67,92.58) -- cycle ;
%Straight Lines [id:da6209466100194432] 
% \draw    (56,60.54) -- (113.99,70.16) ;
% \draw [shift={(115.96,70.49)}, rotate = 189.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8791033884737052] 
\draw    (56.4,87.94) -- (113.98,81.38) ;
\draw [shift={(115.96,81.16)}, rotate = 173.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Rounded Rect [id:dp02840425643030242] 
\draw  [color={rgb, 255:red, 139; green, 87; blue, 42 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 176; blue, 137 }  ,fill opacity=1 ] (196.51,60.4) .. controls (196.51,55.32) and (200.63,51.2) .. (205.71,51.2) -- (295.45,51.2) .. controls (300.53,51.2) and (304.64,55.32) .. (304.64,60.4) -- (304.64,87.99) .. controls (304.64,93.07) and (300.53,97.18) .. (295.45,97.18) -- (205.71,97.18) .. controls (200.63,97.18) and (196.51,93.07) .. (196.51,87.99) -- cycle ;
%Straight Lines [id:da12574701729931337] 
\draw    (151.44,74.34) -- (189.67,74.34) ;
\draw [shift={(191.67,74.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da005068568169491305] 
\draw    (313,61.01) -- (499.11,61.01) ;
\draw [shift={(501.11,61.01)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da7197339703665371] 
% \draw    (313,88.34) -- (339.59,88.34) ;
% \draw [shift={(341.59,88.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da8552793614448837] 
% \draw    (440.44,88.34) -- (491.93,88.34) -- (501.85,88.34) ;
% \draw [shift={(501.85,88.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da08186052735031879] 
\draw    (635.3,74.54) -- (655.93,74.54) ;
%Straight Lines [id:da828064671474884] 
\draw    (655.93,32.91) -- (655.93,74.54) ;
%Straight Lines [id:da8519181151649959] 
\draw    (251.44,32.91) -- (655.93,32.91) ;
%Straight Lines [id:da8645261046746551] 
\draw    (251.44,32.91) -- (251.44,45.98) ;
\draw [shift={(251.44,47.98)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da608623011386606] 
\draw    (533.33,60.44) -- (591.32,70.07) ;
\draw [shift={(593.29,70.39)}, rotate = 189.42] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da8690881595586679] 
\draw    (533.73,87.84) -- (591.3,81.29) ;
\draw [shift={(593.29,81.06)}, rotate = 173.5] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7197339703665371] 
%Straight Lines [id:da7197339703665371] 
\draw    (313,88.34) -- (434.93,88.34) ;
\draw [shift={(436.93,88.34)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da6209466100194432] 
\draw    (56,60.54) -- (113.66,75.3) ;
\draw [shift={(115.59,75.8)}, rotate = 194.36] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da7425517025642439] 
\draw    (57,38.87) -- (114.16,68.87) ;
\draw [shift={(115.93,69.8)}, rotate = 207.69] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;


% Text Node
\draw (31,30) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(Q\)};
\draw (24,51.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\mathbf{h}^{(0)}\)};
% Text Node
\draw (24,78.94) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\alpha^{(0)}\)};
% Text Node
\draw (117,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(G_Q^{(0)}\)};
% Text Node
% \draw (69,87) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{update}};
\draw (57,77.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{edge labels}};
\draw (61,87) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{(w.r.t. \(\pi\))}};
% Text Node
\draw (224,66.34) node [anchor=north west][inner sep=0.75pt]   [align=left] {GNN \(\theta\)};
% Text Node
% \draw (69,42) node [anchor=north west][inner sep=0.75pt]  [rotate=-9] [align=left] {\tiny{update}};
% \draw (58.63,49) node [anchor=north west][inner sep=0.75pt]  [rotate=-9] [align=left] {\tiny{embeddings}};
% Text Node
\draw (445,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(\mu^{(t)}\)}};
\draw (479,85) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\(\sim\)}};
% Text Node
\draw (42,4) node [anchor=north west][inner sep=0.75pt] [color={rgb, 255:red, 60; green, 60; blue, 60 }  ,opacity=1 ]  [align=left] {{\textbf{Initialization}}};
% Text Node
\draw (370,4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 87; green, 43; blue, 6 }  ,opacity=1 ] [align=left] {\textbf{Search step} \(t\)};
% Text Node
\draw (503,50) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\mathbf{h}^{(t)}\)};
% Text Node
\draw (504,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(\alpha^{(t)}\)};

\draw (350,88) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{distributions}};
\draw (357,77.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{generate}};
\draw (366,49) node [anchor=north west][inner sep=0.75pt]   [align=left] {\tiny{update embeddings}};
% Text Node
\draw (598.33,62) node [anchor=north west][inner sep=0.75pt]   [align=left] {\(G_Q^{(t)}\)};
% Text Node
% \draw (545,87) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{update}};
% \draw (538,96.5) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{edge labels}};
\draw (538,87) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{(w.r.t. \(\pi\))}};
\draw (534,77.3) node [anchor=north west][inner sep=0.75pt]  [rotate=-353.57] [align=left] {\tiny{edge labels}};
% Text Node
% \draw (547,42) node [anchor=north west][inner sep=0.75pt]  [rotate=-9] [align=left] {\tiny{update}};
% \draw (536.63,49) node [anchor=north west][inner sep=0.75pt]  [rotate=-9] [align=left] {\tiny{embeddings}};


% Bottom part

% %Rounded Rect [id:dp6265043447716083] 
% \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 147; green, 184; blue, 231 }  ,fill opacity=1 ][dash pattern={on 5.63pt off 4.5pt}][line width=1.5]  (104.96,134.1) .. controls (104.96,127.39) and (110.41,121.94) .. (117.12,121.94) -- (563.47,121.94) .. controls (570.19,121.94) and (575.63,127.39) .. (575.63,134.1) -- (575.63,170.58) .. controls (575.63,177.3) and (570.19,182.74) .. (563.47,182.74) -- (117.12,182.74) .. controls (110.41,182.74) and (104.96,177.3) .. (104.96,170.58) -- cycle ;
% %Straight Lines [id:da7371955820425078] 
% \draw    (519.44,101.67) -- (519.44,136.61) ;
% \draw [shift={(519.44,138.61)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
% %Straight Lines [id:da7548947167424271] 
% \draw    (459.11,153.34) -- (433.96,153.34) ;
% \draw [shift={(431.96,153.34)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;

% % Text Node
% \draw (120,143.65) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 87; green, 43; blue, 6 }  ,opacity=1 ] [align=left] {\textcolor[rgb]{0.04,0.27,0.55}{\textbf{Output}}};
% % Text Node
% \draw (467,142) node [anchor=north west][inner sep=0.75pt] [align=left] {\(\alpha^{(0)},\dots, \alpha^{(T)}\)};
% \draw (190,140) node [anchor=north west][inner sep=0.75pt] [align=left] {\( \max_{0 \leq t \leq T} S_{\pi,G}\left(
% \Phi\left(\alpha^{(t)}(\vec{y}) / \vec{y}\right)
% \right)\)};


\end{tikzpicture}
    \caption{
    % An overview of our proposed \(\anycq\) search framework equipped with a link predictor \(\pi\).
    %, running for \(T\) steps on the input query \(Q = \exists \vec{y} \Phi(\vec{y})\).
    Overview of the \(\anycq\) framework. At search step \(t\), GNN \(\theta\) generates hidden embeddings \(\mathbf{h}^{(t)}\) and a set of distributions \(\mu^{(t)}\). The next assignment \(\alpha^{(t)}\) is sampled from \(\mu^{(t)}\) and used to update the edge labels of \(G_Q^{(t)}\) with respect to the equipped link predictor \(\pi\).
    }
    \label{fig:anycq_overview}
\end{figure*}

}


\newcommand{\vcqgenprocessfig}{
\begin{figure}
    \centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,316); %set diagram left start at 0, and has height of 316

%Shape: Circle [id:dp1527001541975901] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (95.5,68.74) .. controls (95.5,65.4) and (98.21,62.69) .. (101.56,62.69) .. controls (104.9,62.69) and (107.61,65.4) .. (107.61,68.74) .. controls (107.61,72.09) and (104.9,74.8) .. (101.56,74.8) .. controls (98.21,74.8) and (95.5,72.09) .. (95.5,68.74) -- cycle ;
%Shape: Circle [id:dp25177989086413044] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (127.33,53.49) .. controls (127.33,50.28) and (129.93,47.69) .. (133.14,47.69) .. controls (136.35,47.69) and (138.94,50.28) .. (138.94,53.49) .. controls (138.94,56.7) and (136.35,59.3) .. (133.14,59.3) .. controls (129.93,59.3) and (127.33,56.7) .. (127.33,53.49) -- cycle ;
%Shape: Circle [id:dp05923080732894048] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (126.17,87.24) .. controls (126.17,84.03) and (128.77,81.44) .. (131.97,81.44) .. controls (135.18,81.44) and (137.78,84.03) .. (137.78,87.24) .. controls (137.78,90.45) and (135.18,93.05) .. (131.97,93.05) .. controls (128.77,93.05) and (126.17,90.45) .. (126.17,87.24) -- cycle ;
%Shape: Circle [id:dp6948594887931165] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (60.08,68.91) .. controls (60.08,65.7) and (62.68,63.1) .. (65.89,63.1) .. controls (69.1,63.1) and (71.69,65.7) .. (71.69,68.91) .. controls (71.69,72.11) and (69.1,74.71) .. (65.89,74.71) .. controls (62.68,74.71) and (60.08,72.11) .. (60.08,68.91) -- cycle ;
%Shape: Circle [id:dp4163696873165508] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (60.25,41.26) .. controls (60.25,38.05) and (62.85,35.45) .. (66.06,35.45) .. controls (69.26,35.45) and (71.86,38.05) .. (71.86,41.26) .. controls (71.86,44.46) and (69.26,47.06) .. (66.06,47.06) .. controls (62.85,47.06) and (60.25,44.46) .. (60.25,41.26) -- cycle ;
%Shape: Circle [id:dp5531638450982737] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (102.25,28.57) .. controls (102.25,25.37) and (104.85,22.77) .. (108.06,22.77) .. controls (111.26,22.77) and (113.86,25.37) .. (113.86,28.57) .. controls (113.86,31.78) and (111.26,34.38) .. (108.06,34.38) .. controls (104.85,34.38) and (102.25,31.78) .. (102.25,28.57) -- cycle ;
%Shape: Circle [id:dp2229721621856502] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (151.42,28.07) .. controls (151.42,24.87) and (154.02,22.27) .. (157.22,22.27) .. controls (160.43,22.27) and (163.03,24.87) .. (163.03,28.07) .. controls (163.03,31.28) and (160.43,33.88) .. (157.22,33.88) .. controls (154.02,33.88) and (151.42,31.28) .. (151.42,28.07) -- cycle ;
%Shape: Circle [id:dp04452552898036255] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (59.7,96.66) .. controls (59.7,93.45) and (62.3,90.85) .. (65.51,90.85) .. controls (68.71,90.85) and (71.31,93.45) .. (71.31,96.66) .. controls (71.31,99.86) and (68.71,102.46) .. (65.51,102.46) .. controls (62.3,102.46) and (59.7,99.86) .. (59.7,96.66) -- cycle ;
%Shape: Circle [id:dp6449991865925919] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (30.33,68.49) .. controls (30.33,65.28) and (32.93,62.69) .. (36.14,62.69) .. controls (39.35,62.69) and (41.94,65.28) .. (41.94,68.49) .. controls (41.94,71.7) and (39.35,74.3) .. (36.14,74.3) .. controls (32.93,74.3) and (30.33,71.7) .. (30.33,68.49) -- cycle ;
%Straight Lines [id:da07988545509709866] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (71.69,68.91) -- (95.5,68.74) ;
%Straight Lines [id:da5917643429391202] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (65.89,63.1) -- (66.06,47.06) ;
%Straight Lines [id:da08889048409246492] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (65.72,90.75) -- (65.89,74.71) ;
%Straight Lines [id:da300574351917859] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (41.94,68.49) -- (60.08,68.91) ;
%Straight Lines [id:da6453497169802915] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (107.73,65.8) -- (126.86,57.06) ;
%Straight Lines [id:da8056223555230237] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (107.33,72.6) -- (126.06,84.26) ;
%Straight Lines [id:da2694835541114564] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (131.97,81.44) -- (133.14,59.3) ;
%Straight Lines [id:da6258545829535975] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (137.33,49) -- (152.46,33.06) ;
%Straight Lines [id:da08738982117015448] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (112.93,33.8) -- (128.86,47.86) ;
%Straight Lines [id:da9006723464687552] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (40.13,63.4) -- (60.06,44.26) ;
%Shape: Circle [id:dp16941629218910137] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (272.2,69.74) .. controls (272.2,66.4) and (274.91,63.69) .. (278.26,63.69) .. controls (281.6,63.69) and (284.31,66.4) .. (284.31,69.74) .. controls (284.31,73.09) and (281.6,75.8) .. (278.26,75.8) .. controls (274.91,75.8) and (272.2,73.09) .. (272.2,69.74) -- cycle ;
%Shape: Circle [id:dp46129438768134845] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (304.03,54.49) .. controls (304.03,51.28) and (306.63,48.69) .. (309.84,48.69) .. controls (313.05,48.69) and (315.64,51.28) .. (315.64,54.49) .. controls (315.64,57.7) and (313.05,60.3) .. (309.84,60.3) .. controls (306.63,60.3) and (304.03,57.7) .. (304.03,54.49) -- cycle ;
%Shape: Circle [id:dp4087132466538532] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (302.87,88.24) .. controls (302.87,85.03) and (305.47,82.44) .. (308.67,82.44) .. controls (311.88,82.44) and (314.48,85.03) .. (314.48,88.24) .. controls (314.48,91.45) and (311.88,94.05) .. (308.67,94.05) .. controls (305.47,94.05) and (302.87,91.45) .. (302.87,88.24) -- cycle ;
%Shape: Circle [id:dp8779606811950007] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (236.78,69.91) .. controls (236.78,66.7) and (239.38,64.1) .. (242.59,64.1) .. controls (245.8,64.1) and (248.39,66.7) .. (248.39,69.91) .. controls (248.39,73.11) and (245.8,75.71) .. (242.59,75.71) .. controls (239.38,75.71) and (236.78,73.11) .. (236.78,69.91) -- cycle ;
%Shape: Circle [id:dp20503911195257896] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (236.95,42.26) .. controls (236.95,39.05) and (239.55,36.45) .. (242.76,36.45) .. controls (245.96,36.45) and (248.56,39.05) .. (248.56,42.26) .. controls (248.56,45.46) and (245.96,48.06) .. (242.76,48.06) .. controls (239.55,48.06) and (236.95,45.46) .. (236.95,42.26) -- cycle ;
%Shape: Circle [id:dp6973094224190539] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (278.95,29.57) .. controls (278.95,26.37) and (281.55,23.77) .. (284.76,23.77) .. controls (287.96,23.77) and (290.56,26.37) .. (290.56,29.57) .. controls (290.56,32.78) and (287.96,35.38) .. (284.76,35.38) .. controls (281.55,35.38) and (278.95,32.78) .. (278.95,29.57) -- cycle ;
%Shape: Circle [id:dp5224771514749369] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (328.12,29.07) .. controls (328.12,25.87) and (330.72,23.27) .. (333.92,23.27) .. controls (337.13,23.27) and (339.73,25.87) .. (339.73,29.07) .. controls (339.73,32.28) and (337.13,34.88) .. (333.92,34.88) .. controls (330.72,34.88) and (328.12,32.28) .. (328.12,29.07) -- cycle ;
%Shape: Circle [id:dp7356087616991427] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (236.4,97.66) .. controls (236.4,94.45) and (239,91.85) .. (242.21,91.85) .. controls (245.41,91.85) and (248.01,94.45) .. (248.01,97.66) .. controls (248.01,100.86) and (245.41,103.46) .. (242.21,103.46) .. controls (239,103.46) and (236.4,100.86) .. (236.4,97.66) -- cycle ;
%Shape: Circle [id:dp8488733623491114] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (207.03,69.49) .. controls (207.03,66.28) and (209.63,63.69) .. (212.84,63.69) .. controls (216.05,63.69) and (218.64,66.28) .. (218.64,69.49) .. controls (218.64,72.7) and (216.05,75.3) .. (212.84,75.3) .. controls (209.63,75.3) and (207.03,72.7) .. (207.03,69.49) -- cycle ;
%Straight Lines [id:da5660030795165305] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (248.39,69.91) -- (272.2,69.74) ;
%Straight Lines [id:da664590703106861] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (242.59,64.1) -- (242.76,48.06) ;
%Straight Lines [id:da6407972121603105] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (242.42,91.75) -- (242.59,75.71) ;
%Straight Lines [id:da18788102184984523] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (218.64,69.49) -- (236.78,69.91) ;
%Straight Lines [id:da7510378753504476] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (284.43,66.8) -- (303.56,58.06) ;
%Straight Lines [id:da654661338680671] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (284.03,73.6) -- (302.76,85.26) ;
%Straight Lines [id:da5494347715067822] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (308.67,82.44) -- (309.84,60.3) ;
%Straight Lines [id:da1430213524385724] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (314.03,50) -- (329.16,34.06) ;
%Straight Lines [id:da3534222777297502] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (289.63,34.8) -- (305.56,48.86) ;
%Straight Lines [id:da7203910083323497] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (216.83,64.4) -- (236.76,45.26) ;
%Shape: Circle [id:dp44543184870369945] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (454.2,76.54) .. controls (454.2,73.2) and (456.91,70.49) .. (460.26,70.49) .. controls (463.6,70.49) and (466.31,73.2) .. (466.31,76.54) .. controls (466.31,79.89) and (463.6,82.6) .. (460.26,82.6) .. controls (456.91,82.6) and (454.2,79.89) .. (454.2,76.54) -- cycle ;
%Shape: Circle [id:dp9141085667927105] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (486.03,61.29) .. controls (486.03,58.08) and (488.63,55.49) .. (491.84,55.49) .. controls (495.05,55.49) and (497.64,58.08) .. (497.64,61.29) .. controls (497.64,64.5) and (495.05,67.1) .. (491.84,67.1) .. controls (488.63,67.1) and (486.03,64.5) .. (486.03,61.29) -- cycle ;
%Shape: Circle [id:dp3824914665573207] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (484.87,95.04) .. controls (484.87,91.83) and (487.47,89.24) .. (490.67,89.24) .. controls (493.88,89.24) and (496.48,91.83) .. (496.48,95.04) .. controls (496.48,98.25) and (493.88,100.85) .. (490.67,100.85) .. controls (487.47,100.85) and (484.87,98.25) .. (484.87,95.04) -- cycle ;
%Shape: Circle [id:dp35413233249037335] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (418.78,76.71) .. controls (418.78,73.5) and (421.38,70.9) .. (424.59,70.9) .. controls (427.8,70.9) and (430.39,73.5) .. (430.39,76.71) .. controls (430.39,79.91) and (427.8,82.51) .. (424.59,82.51) .. controls (421.38,82.51) and (418.78,79.91) .. (418.78,76.71) -- cycle ;
%Shape: Circle [id:dp4420628866600642] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (418.95,49.06) .. controls (418.95,45.85) and (421.55,43.25) .. (424.76,43.25) .. controls (427.96,43.25) and (430.56,45.85) .. (430.56,49.06) .. controls (430.56,52.26) and (427.96,54.86) .. (424.76,54.86) .. controls (421.55,54.86) and (418.95,52.26) .. (418.95,49.06) -- cycle ;
%Shape: Circle [id:dp6188219440671971] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (460.95,36.37) .. controls (460.95,33.17) and (463.55,30.57) .. (466.76,30.57) .. controls (469.96,30.57) and (472.56,33.17) .. (472.56,36.37) .. controls (472.56,39.58) and (469.96,42.18) .. (466.76,42.18) .. controls (463.55,42.18) and (460.95,39.58) .. (460.95,36.37) -- cycle ;
%Shape: Circle [id:dp4152188920628206] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (510.12,35.87) .. controls (510.12,32.67) and (512.72,30.07) .. (515.92,30.07) .. controls (519.13,30.07) and (521.73,32.67) .. (521.73,35.87) .. controls (521.73,39.08) and (519.13,41.68) .. (515.92,41.68) .. controls (512.72,41.68) and (510.12,39.08) .. (510.12,35.87) -- cycle ;
%Shape: Circle [id:dp715676794446696] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (389.03,76.29) .. controls (389.03,73.08) and (391.63,70.49) .. (394.84,70.49) .. controls (398.05,70.49) and (400.64,73.08) .. (400.64,76.29) .. controls (400.64,79.5) and (398.05,82.1) .. (394.84,82.1) .. controls (391.63,82.1) and (389.03,79.5) .. (389.03,76.29) -- cycle ;
%Straight Lines [id:da28897729091478364] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (430.39,76.71) -- (454.2,76.54) ;
%Straight Lines [id:da2872811217235689] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.59,70.9) -- (424.76,54.86) ;
%Straight Lines [id:da5124062763886834] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.43,73.6) -- (485.56,64.86) ;
%Straight Lines [id:da35985236418405386] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (466.03,80.4) -- (484.76,92.06) ;
%Straight Lines [id:da6675377440731824] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (490.67,89.24) -- (491.84,67.1) ;
%Straight Lines [id:da6719741052848878] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (496.03,56.8) -- (511.16,40.86) ;
%Straight Lines [id:da7948355440165258] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.63,41.6) -- (487.56,55.66) ;
%Straight Lines [id:da6726894133194405] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (398.83,71.2) -- (418.76,52.06) ;
%Shape: Circle [id:dp5796258232352378] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (433.62,21.41) .. controls (433.62,18.2) and (436.22,15.6) .. (439.42,15.6) .. controls (442.63,15.6) and (445.23,18.2) .. (445.23,21.41) .. controls (445.23,24.61) and (442.63,27.21) .. (439.42,27.21) .. controls (436.22,27.21) and (433.62,24.61) .. (433.62,21.41) -- cycle ;
%Straight Lines [id:da04497203162428942] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (427.44,43.38) -- (435.94,26.88) ;
%Shape: Circle [id:dp00424057685015411] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (510.15,78.97) .. controls (510.15,75.77) and (512.75,73.17) .. (515.96,73.17) .. controls (519.16,73.17) and (521.76,75.77) .. (521.76,78.97) .. controls (521.76,82.18) and (519.16,84.78) .. (515.96,84.78) .. controls (512.75,84.78) and (510.15,82.18) .. (510.15,78.97) -- cycle ;
%Straight Lines [id:da0775016463913425] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (497.63,65) -- (511.51,75.16) ;
%Shape: Circle [id:dp7490191925999579] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (328.12,71.97) .. controls (328.12,68.77) and (330.72,66.17) .. (333.93,66.17) .. controls (337.13,66.17) and (339.73,68.77) .. (339.73,71.97) .. controls (339.73,75.18) and (337.13,77.78) .. (333.93,77.78) .. controls (330.72,77.78) and (328.12,75.18) .. (328.12,71.97) -- cycle ;
%Straight Lines [id:da5797442034058198] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (315.61,58) -- (329.48,68.16) ;
%Shape: Circle [id:dp944930408801866] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (150.92,70.97) .. controls (150.92,67.77) and (153.52,65.17) .. (156.73,65.17) .. controls (159.93,65.17) and (162.53,67.77) .. (162.53,70.97) .. controls (162.53,74.18) and (159.93,76.78) .. (156.73,76.78) .. controls (153.52,76.78) and (150.92,74.18) .. (150.92,70.97) -- cycle ;
%Straight Lines [id:da4890750807423272] 
\draw [color={rgb, 255:red, 188; green, 188; blue, 188 }  ,draw opacity=1 ]   (138.41,57) -- (152.28,67.16) ;
%Shape: Circle [id:dp40342783778359625] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (94.31,181.39) .. controls (94.31,178.04) and (97.02,175.33) .. (100.36,175.33) .. controls (103.71,175.33) and (106.42,178.04) .. (106.42,181.39) .. controls (106.42,184.73) and (103.71,187.44) .. (100.36,187.44) .. controls (97.02,187.44) and (94.31,184.73) .. (94.31,181.39) -- cycle ;
%Shape: Circle [id:dp38069063988637275] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (126.14,166.14) .. controls (126.14,162.93) and (128.74,160.33) .. (131.94,160.33) .. controls (135.15,160.33) and (137.75,162.93) .. (137.75,166.14) .. controls (137.75,169.34) and (135.15,171.94) .. (131.94,171.94) .. controls (128.74,171.94) and (126.14,169.34) .. (126.14,166.14) -- cycle ;
%Shape: Circle [id:dp5130093718897577] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (124.97,199.89) .. controls (124.97,196.68) and (127.57,194.08) .. (130.78,194.08) .. controls (133.98,194.08) and (136.58,196.68) .. (136.58,199.89) .. controls (136.58,203.09) and (133.98,205.69) .. (130.78,205.69) .. controls (127.57,205.69) and (124.97,203.09) .. (124.97,199.89) -- cycle ;
%Shape: Circle [id:dp4500029762629083] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (58.89,181.55) .. controls (58.89,178.35) and (61.49,175.75) .. (64.69,175.75) .. controls (67.9,175.75) and (70.5,178.35) .. (70.5,181.55) .. controls (70.5,184.76) and (67.9,187.36) .. (64.69,187.36) .. controls (61.49,187.36) and (58.89,184.76) .. (58.89,181.55) -- cycle ;
%Shape: Circle [id:dp1593700464217256] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (59.06,153.9) .. controls (59.06,150.7) and (61.65,148.1) .. (64.86,148.1) .. controls (68.07,148.1) and (70.67,150.7) .. (70.67,153.9) .. controls (70.67,157.11) and (68.07,159.71) .. (64.86,159.71) .. controls (61.65,159.71) and (59.06,157.11) .. (59.06,153.9) -- cycle ;
%Shape: Circle [id:dp45130767322523857] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (101.06,141.22) .. controls (101.06,138.01) and (103.65,135.41) .. (106.86,135.41) .. controls (110.07,135.41) and (112.67,138.01) .. (112.67,141.22) .. controls (112.67,144.42) and (110.07,147.02) .. (106.86,147.02) .. controls (103.65,147.02) and (101.06,144.42) .. (101.06,141.22) -- cycle ;
%Shape: Circle [id:dp694849004338135] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (150.22,140.72) .. controls (150.22,137.51) and (152.82,134.91) .. (156.03,134.91) .. controls (159.23,134.91) and (161.83,137.51) .. (161.83,140.72) .. controls (161.83,143.92) and (159.23,146.52) .. (156.03,146.52) .. controls (152.82,146.52) and (150.22,143.92) .. (150.22,140.72) -- cycle ;
%Shape: Circle [id:dp521743211884186] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (29.14,181.14) .. controls (29.14,177.93) and (31.74,175.33) .. (34.94,175.33) .. controls (38.15,175.33) and (40.75,177.93) .. (40.75,181.14) .. controls (40.75,184.34) and (38.15,186.94) .. (34.94,186.94) .. controls (31.74,186.94) and (29.14,184.34) .. (29.14,181.14) -- cycle ;
%Straight Lines [id:da3663748995091791] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (70.5,181.55) -- (94.31,181.39) ;
%Straight Lines [id:da10883388087437051] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.69,175.75) -- (64.86,159.71) ;
%Straight Lines [id:da9790336772419375] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.54,178.44) -- (125.66,169.71) ;
%Straight Lines [id:da252779082299037] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (106.14,185.24) -- (124.86,196.91) ;
%Straight Lines [id:da07153030128438642] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (130.78,194.08) -- (131.94,171.94) ;
%Straight Lines [id:da8699769435025391] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (136.14,161.64) -- (151.26,145.71) ;
%Straight Lines [id:da35878319625101907] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (111.74,146.44) -- (127.66,160.51) ;
%Straight Lines [id:da9281597626183657] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (38.94,176.04) -- (58.86,156.91) ;
%Shape: Circle [id:dp8017122128504615] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (59.22,126.25) .. controls (59.22,123.05) and (61.82,120.45) .. (65.03,120.45) .. controls (68.23,120.45) and (70.83,123.05) .. (70.83,126.25) .. controls (70.83,129.46) and (68.23,132.06) .. (65.03,132.06) .. controls (61.82,132.06) and (59.22,129.46) .. (59.22,126.25) -- cycle ;
%Straight Lines [id:da8860754680120362] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (64.86,148.1) -- (65.03,132.06) ;
%Shape: Circle [id:dp2235066997227375] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (150.26,183.82) .. controls (150.26,180.61) and (152.85,178.01) .. (156.06,178.01) .. controls (159.27,178.01) and (161.87,180.61) .. (161.87,183.82) .. controls (161.87,187.02) and (159.27,189.62) .. (156.06,189.62) .. controls (152.85,189.62) and (150.26,187.02) .. (150.26,183.82) -- cycle ;
%Straight Lines [id:da34629434499351897] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.74,169.84) -- (151.62,180) ;
%Flowchart: Summing Junction [id:dp2762589440991148] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (71.03,126.06) .. controls (71.03,122.74) and (68.34,120.06) .. (65.03,120.06) .. controls (61.71,120.06) and (59.03,122.74) .. (59.03,126.06) .. controls (59.03,129.37) and (61.71,132.06) .. (65.03,132.06) .. controls (68.34,132.06) and (71.03,129.37) .. (71.03,126.06) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (69.27,121.81) -- (60.79,130.3) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (60.79,121.81) -- (69.27,130.3) ;
%Flowchart: Summing Junction [id:dp6475084660231123] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (162.03,140.52) .. controls (162.03,137.21) and (159.34,134.52) .. (156.03,134.52) .. controls (152.71,134.52) and (150.03,137.21) .. (150.03,140.52) .. controls (150.03,143.84) and (152.71,146.52) .. (156.03,146.52) .. controls (159.34,146.52) and (162.03,143.84) .. (162.03,140.52) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (160.27,136.28) -- (151.79,144.77) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (151.79,136.28) -- (160.27,144.77) ;
%Shape: Circle [id:dp2844477307423636] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (273.2,181.43) .. controls (273.2,178.08) and (275.91,175.37) .. (279.26,175.37) .. controls (282.6,175.37) and (285.31,178.08) .. (285.31,181.43) .. controls (285.31,184.77) and (282.6,187.48) .. (279.26,187.48) .. controls (275.91,187.48) and (273.2,184.77) .. (273.2,181.43) -- cycle ;
%Shape: Circle [id:dp4439582295376874] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (305.03,166.18) .. controls (305.03,162.97) and (307.63,160.37) .. (310.84,160.37) .. controls (314.05,160.37) and (316.64,162.97) .. (316.64,166.18) .. controls (316.64,169.38) and (314.05,171.98) .. (310.84,171.98) .. controls (307.63,171.98) and (305.03,169.38) .. (305.03,166.18) -- cycle ;
%Shape: Circle [id:dp13845266123655997] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (303.87,199.93) .. controls (303.87,196.72) and (306.47,194.12) .. (309.67,194.12) .. controls (312.88,194.12) and (315.48,196.72) .. (315.48,199.93) .. controls (315.48,203.13) and (312.88,205.73) .. (309.67,205.73) .. controls (306.47,205.73) and (303.87,203.13) .. (303.87,199.93) -- cycle ;
%Shape: Circle [id:dp35992849569255947] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (237.78,181.59) .. controls (237.78,178.39) and (240.38,175.79) .. (243.59,175.79) .. controls (246.8,175.79) and (249.39,178.39) .. (249.39,181.59) .. controls (249.39,184.8) and (246.8,187.4) .. (243.59,187.4) .. controls (240.38,187.4) and (237.78,184.8) .. (237.78,181.59) -- cycle ;
%Shape: Circle [id:dp3210461389414121] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (237.95,153.94) .. controls (237.95,150.74) and (240.55,148.14) .. (243.76,148.14) .. controls (246.96,148.14) and (249.56,150.74) .. (249.56,153.94) .. controls (249.56,157.15) and (246.96,159.75) .. (243.76,159.75) .. controls (240.55,159.75) and (237.95,157.15) .. (237.95,153.94) -- cycle ;
%Shape: Circle [id:dp34680776660659074] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (279.95,141.26) .. controls (279.95,138.05) and (282.55,135.46) .. (285.76,135.46) .. controls (288.96,135.46) and (291.56,138.05) .. (291.56,141.26) .. controls (291.56,144.47) and (288.96,147.07) .. (285.76,147.07) .. controls (282.55,147.07) and (279.95,144.47) .. (279.95,141.26) -- cycle ;
%Straight Lines [id:da4713050751023482] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (249.39,181.59) -- (273.2,181.43) ;
%Straight Lines [id:da3322307588073634] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (243.59,175.79) -- (243.76,159.75) ;
%Straight Lines [id:da7684785020855369] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.43,178.49) -- (304.56,169.75) ;
%Straight Lines [id:da9309851526692294] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (285.03,185.29) -- (303.76,196.95) ;
%Straight Lines [id:da46368412503601664] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (309.67,194.12) -- (310.84,171.98) ;
%Straight Lines [id:da8285115350013414] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (290.63,146.49) -- (306.56,160.55) ;
%Shape: Circle [id:dp4525959324636071] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (455.6,181.63) .. controls (455.6,178.28) and (458.31,175.57) .. (461.66,175.57) .. controls (465,175.57) and (467.71,178.28) .. (467.71,181.63) .. controls (467.71,184.97) and (465,187.68) .. (461.66,187.68) .. controls (458.31,187.68) and (455.6,184.97) .. (455.6,181.63) -- cycle ;
%Shape: Circle [id:dp21038005972010754] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (487.43,166.38) .. controls (487.43,163.17) and (490.03,160.57) .. (493.24,160.57) .. controls (496.45,160.57) and (499.04,163.17) .. (499.04,166.38) .. controls (499.04,169.58) and (496.45,172.18) .. (493.24,172.18) .. controls (490.03,172.18) and (487.43,169.58) .. (487.43,166.38) -- cycle ;
%Shape: Circle [id:dp7508124738000677] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (486.27,200.13) .. controls (486.27,196.92) and (488.87,194.32) .. (492.07,194.32) .. controls (495.28,194.32) and (497.88,196.92) .. (497.88,200.13) .. controls (497.88,203.33) and (495.28,205.93) .. (492.07,205.93) .. controls (488.87,205.93) and (486.27,203.33) .. (486.27,200.13) -- cycle ;
%Shape: Circle [id:dp23423824370772106] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (420.18,181.79) .. controls (420.18,178.59) and (422.78,175.99) .. (425.99,175.99) .. controls (429.2,175.99) and (431.79,178.59) .. (431.79,181.79) .. controls (431.79,185) and (429.2,187.6) .. (425.99,187.6) .. controls (422.78,187.6) and (420.18,185) .. (420.18,181.79) -- cycle ;
%Shape: Circle [id:dp8554147636718683] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (420.35,154.14) .. controls (420.35,150.94) and (422.95,148.34) .. (426.16,148.34) .. controls (429.36,148.34) and (431.96,150.94) .. (431.96,154.14) .. controls (431.96,157.35) and (429.36,159.95) .. (426.16,159.95) .. controls (422.95,159.95) and (420.35,157.35) .. (420.35,154.14) -- cycle ;
%Shape: Circle [id:dp9454095452334974] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 222; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (462.35,141.46) .. controls (462.35,138.25) and (464.95,135.66) .. (468.16,135.66) .. controls (471.36,135.66) and (473.96,138.25) .. (473.96,141.46) .. controls (473.96,144.67) and (471.36,147.27) .. (468.16,147.27) .. controls (464.95,147.27) and (462.35,144.67) .. (462.35,141.46) -- cycle ;
%Straight Lines [id:da48490254061593796] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (431.79,181.79) -- (455.6,181.63) ;
%Straight Lines [id:da854210177685766] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (425.99,175.99) -- (426.16,159.95) ;
%Straight Lines [id:da6963811017509254] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.83,178.69) -- (486.96,169.95) ;
%Straight Lines [id:da5268411553492385] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467.43,185.49) -- (486.16,197.15) ;
%Straight Lines [id:da20189857818830292] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (492.07,194.32) -- (493.24,172.18) ;
%Straight Lines [id:da6169520805131525] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (473.03,146.69) -- (488.96,160.75) ;

%Shape: Ellipse [id:dp9016769365506658] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 253; green, 217; blue, 176 }  ,fill opacity=1 ][line width=1.5]  (280.36,317) .. controls (280.36,311.4) and (284.98,306.87) .. (290.68,306.87) .. controls (296.38,306.87) and (301,311.4) .. (301,317) .. controls (301,322.59) and (296.38,327.13) .. (290.68,327.13) .. controls (284.98,327.13) and (280.36,322.59) .. (280.36,317) -- cycle ;
%Shape: Ellipse [id:dp24153510972225956] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (334.61,291.49) .. controls (334.61,286.13) and (339.04,281.78) .. (344.51,281.78) .. controls (349.97,281.78) and (354.4,286.13) .. (354.4,291.49) .. controls (354.4,296.85) and (349.97,301.2) .. (344.51,301.2) .. controls (339.04,301.2) and (334.61,296.85) .. (334.61,291.49) -- cycle ;
%Shape: Ellipse [id:dp7883877841865656] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (332.62,347.94) .. controls (332.62,342.58) and (337.05,338.23) .. (342.52,338.23) .. controls (347.98,338.23) and (352.41,342.58) .. (352.41,347.94) .. controls (352.41,353.31) and (347.98,357.66) .. (342.52,357.66) .. controls (337.05,357.66) and (332.62,353.31) .. (332.62,347.94) -- cycle ;
%Shape: Ellipse [id:dp4648461951995104] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (219.99,317.28) .. controls (219.99,311.91) and (224.42,307.57) .. (229.89,307.57) .. controls (235.35,307.57) and (239.78,311.91) .. (239.78,317.28) .. controls (239.78,322.64) and (235.35,326.99) .. (229.89,326.99) .. controls (224.42,326.99) and (219.99,322.64) .. (219.99,317.28) -- cycle ;
%Shape: Ellipse [id:dp9490945693767314] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 186; green, 186; blue, 186 }  ,fill opacity=1 ][line width=1.5]  (220.28,271.03) .. controls (220.28,265.66) and (224.71,261.32) .. (230.17,261.32) .. controls (235.64,261.32) and (240.07,265.66) .. (240.07,271.03) .. controls (240.07,276.39) and (235.64,280.74) .. (230.17,280.74) .. controls (224.71,280.74) and (220.28,276.39) .. (220.28,271.03) -- cycle ;
%Shape: Ellipse [id:dp4399584482137775] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 201; green, 222; blue, 246 }  ,fill opacity=1 ][line width=1.5]  (291.86,249.81) .. controls (291.86,244.45) and (296.29,240.1) .. (301.76,240.1) .. controls (307.22,240.1) and (311.65,244.45) .. (311.65,249.81) .. controls (311.65,255.17) and (307.22,259.52) .. (301.76,259.52) .. controls (296.29,259.52) and (291.86,255.17) .. (291.86,249.81) -- cycle ;
%Straight Lines [id:da9442898574825067] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (241.78,317.26) -- (280.36,317) ;
\draw [shift={(239.78,317.28)}, rotate = 359.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da0029529937821786145] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (229.89,307.57) -- (230.15,282.74) ;
\draw [shift={(230.17,280.74)}, rotate = 90.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da4724841758320244] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (303.03,311.26) -- (333.8,297.47) ;
\draw [shift={(301.21,312.08)}, rotate = 335.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da10626296838937899] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.52,323.45) -- (330.73,341.92) ;
\draw [shift={(332.43,342.96)}, rotate = 211.44] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da5324170494222917] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (342.52,338.23) -- (344.4,303.2) ;
\draw [shift={(344.51,301.2)}, rotate = 93.07] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Straight Lines [id:da06342142972492248] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (310.07,258.55) -- (335.69,280.77) ;
\draw [shift={(337.21,282.08)}, rotate = 220.92] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (7.2,-1.8) -- (0,0) -- (7.2,1.8) -- cycle    ;
%Shape: Ellipse [id:dp4437471057864715] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (414.37,21.41) .. controls (414.37,18.2) and (411.81,15.6) .. (408.66,15.6) .. controls (405.5,15.6) and (402.94,18.2) .. (402.94,21.41) .. controls (402.94,24.61) and (405.5,27.21) .. (408.66,27.21) .. controls (411.81,27.21) and (414.37,24.61) .. (414.37,21.41) -- cycle ;
%Straight Lines [id:da9697020477198255] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (420.44,43.38) -- (412.08,26.88) ;
%Shape: Circle [id:dp4256518809043477] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (74.62,126.41) .. controls (74.62,123.2) and (77.22,120.6) .. (80.42,120.6) .. controls (83.63,120.6) and (86.23,123.2) .. (86.23,126.41) .. controls (86.23,129.61) and (83.63,132.21) .. (80.42,132.21) .. controls (77.22,132.21) and (74.62,129.61) .. (74.62,126.41) -- cycle ;
%Straight Lines [id:da960277505253383] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (68.44,148.38) -- (76.94,131.88) ;
%Shape: Ellipse [id:dp6914299913386821] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (55.37,126.41) .. controls (55.37,123.2) and (52.81,120.6) .. (49.66,120.6) .. controls (46.5,120.6) and (43.94,123.2) .. (43.94,126.41) .. controls (43.94,129.61) and (46.5,132.21) .. (49.66,132.21) .. controls (52.81,132.21) and (55.37,129.61) .. (55.37,126.41) -- cycle ;
%Straight Lines [id:da44859304559200086] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (61.44,148.38) -- (53.08,131.88) ;
%Shape: Circle [id:dp776143501700048] 
\draw  [color={rgb, 255:red, 198; green, 198; blue, 198 }  ,draw opacity=1 ][fill={rgb, 255:red, 232; green, 232; blue, 232 }  ,fill opacity=1 ][line width=1.5]  (418.47,21) .. controls (418.47,17.8) and (421.07,15.2) .. (424.28,15.2) .. controls (427.48,15.2) and (430.08,17.8) .. (430.08,21) .. controls (430.08,24.21) and (427.48,26.81) .. (424.28,26.81) .. controls (421.07,26.81) and (418.47,24.21) .. (418.47,21) -- cycle ;
%Straight Lines [id:da9679655107071772] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (424.11,42.85) -- (424.28,26.81) ;
%Flowchart: Summing Junction [id:dp1709400037636708] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (86.62,126.41) .. controls (86.62,123.09) and (83.93,120.41) .. (80.62,120.41) .. controls (77.3,120.41) and (74.62,123.09) .. (74.62,126.41) .. controls (74.62,129.72) and (77.3,132.41) .. (80.62,132.41) .. controls (83.93,132.41) and (86.62,129.72) .. (86.62,126.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (84.86,122.16) -- (76.37,130.65) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (76.37,122.16) -- (84.86,130.65) ;
%Flowchart: Summing Junction [id:dp7246576006832772] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (55.94,126.41) .. controls (55.94,123.09) and (53.26,120.41) .. (49.94,120.41) .. controls (46.63,120.41) and (43.94,123.09) .. (43.94,126.41) .. controls (43.94,129.72) and (46.63,132.41) .. (49.94,132.41) .. controls (53.26,132.41) and (55.94,129.72) .. (55.94,126.41) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (54.19,122.16) -- (45.7,130.65) ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (45.7,122.16) -- (54.19,130.65) ;
%Straight Lines [id:da7379799552288415] 
\draw    (400.64,76.29) -- (418.78,76.71) ;
%Straight Lines [id:da015452929934048898] 
\draw    (40.75,181.14) -- (58.89,181.55) ;



% Text Node
\draw (16.5,13) node [anchor=north west][inner sep=0.75pt]   [align=left] {1.};
% Text Node
\draw (193.2,14) node [anchor=north west][inner sep=0.75pt]   [align=left] {2.};
% Text Node
\draw (88,53) node [anchor=north west][inner sep=0.75pt]   [align=left] {$v$};
% Text Node
\draw (375.2,13.8) node [anchor=north west][inner sep=0.75pt]   [align=left] {3.};
% Text Node
\draw (14.71,118.04) node [anchor=north west][inner sep=0.75pt]   [align=left] {4.};
% Text Node
\draw (193.6,118.09) node [anchor=north west][inner sep=0.75pt]   [align=left] {5.};
% Text Node
\draw (376,118.29) node [anchor=north west][inner sep=0.75pt]   [align=left] {6.};
% Text Node
\draw (90.33,300) node [anchor=north west][inner sep=0.75pt]   [align=left] {Query graph:};
% Text Node
\draw (203,253) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_1$};
% Text Node
\draw (203,323) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_2$};
% Text Node
\draw (215,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_1$};
% Text Node
\draw (277,232) node [anchor=north west][inner sep=0.75pt]   [align=left] {$c_1$};
% Text Node
\draw (355,270) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_4$};
% Text Node
\draw (355,350) node [anchor=north west][inner sep=0.75pt]   [align=left] {$y_3$};
% Text Node
\draw (257,320) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_2$};
% Text Node
\draw (270,295) node [anchor=north west][inner sep=0.75pt]   [align=left] {$x_1$};
% Text Node
\draw (310,290) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_3$};
% Text Node
\draw (323,259) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_4$};
% Text Node
\draw (347,317) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_5$};
% Text Node
\draw (305,335) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small$\mathsf{r}_2$};


\end{tikzpicture}
    \caption{Visualisation of the process of generating large queries for our benchmark datasets, with $n_{hub}=2$, $p_{out}=0.5$ and $n_{min}=5$. The resulting sampled query is: \mbox{$Q(x_1) = \exists y_1,y_2,y_3,y_4 (
\mathsf{r}_2(x_1, y_2) \land \mathsf{r}_1(y_2, y_1) \land\mathsf{r}_2(x_1, y_3)
 \land \mathsf{r}_5(y_3, y_4) \land \mathsf{r}_3(y_4, x_1)
 \land \mathsf{r}_4(c_1, y_4))$}}
    \label{fig:vcq_gen_process}
\end{figure}

}


\newcommand{\figcompgraphremastered}{

\begin{figure*}
    \centering


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

\scalebox{0.85}{

%Straight Lines [id:da2633904551804991] 
\draw    (223.86,110.54) -- (379.57,183.03) ;
%Straight Lines [id:da04965100456165383] 
\draw    (265.36,109.79) -- (379.57,183.03) ;
%Straight Lines [id:da9981325316120744] 
\draw    (309.36,109.79) -- (379.57,183.03) ;
%Straight Lines [id:da8580336425661894] 
\draw    (352.11,110.29) -- (379.57,183.03) ;
%Straight Lines [id:da941202712754617] 
\draw    (397.94,112.54) -- (379.57,183.03) ;
%Straight Lines [id:da17512910825241512] 
\draw    (446.19,110.04) -- (379.57,183.03) ;
%Straight Lines [id:da923896643187905] 
\draw    (490.94,110.54) -- (379.57,183.03) ;
%Straight Lines [id:da8836727712025705] 
\draw    (528.69,112.04) -- (379.57,183.03) ;
%Straight Lines [id:da12312117554544644] 
\draw    (168.08,103) -- (239.56,183.03) ;
%Straight Lines [id:da9084101012183683] 
\draw    (223.86,110.54) -- (239.56,183.03) ;
%Straight Lines [id:da9272846605469691] 
\draw    (265.36,109.79) -- (239.56,183.03) ;
%Straight Lines [id:da6814415912319689] 
\draw    (309.36,109.79) -- (239.56,183.03) ;
%Straight Lines [id:da9682583634223065] 
\draw    (352.11,110.29) -- (239.56,183.03) ;
%Straight Lines [id:da8102161589935015] 
\draw    (287.26,52.29) -- (220.69,95.04) ;
%Straight Lines [id:da05611813377793706] 
\draw    (287.26,52.29) -- (262.69,103.04) ;
%Straight Lines [id:da027438564053181347] 
\draw    (314.69,100.04) -- (287.26,52.29) ;
%Straight Lines [id:da8589522312324605] 
\draw    (354.69,94.29) -- (287.26,52.29) ;
%Straight Lines [id:da4002858021509661] 
\draw    (463.6,52.29) -- (393.94,99.04) ;
%Straight Lines [id:da8353500632743973] 
\draw    (463.6,52.29) -- (440.44,104.29) ;
%Straight Lines [id:da2968620026365245] 
\draw    (488.69,102.29) -- (463.6,52.29) ;
%Straight Lines [id:da9670751587051876] 
\draw    (528.69,96.79) -- (463.6,52.29) ;
%Straight Lines [id:da7510392106401667] 
\draw    (168.08,52.29) -- (168.08,103) ;
%Straight Lines [id:da5053327916446033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.1,9.79) -- (136.1,203.91) ;
%Shape: Circle [id:dp329150346854713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 218; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (11.19,80.37) .. controls (11.19,75.65) and (15.02,71.83) .. (19.73,71.83) .. controls (24.45,71.83) and (28.27,75.65) .. (28.27,80.37) .. controls (28.27,85.08) and (24.45,88.91) .. (19.73,88.91) .. controls (15.02,88.91) and (11.19,85.08) .. (11.19,80.37) -- cycle ;
%Shape: Circle [id:dp1396321073188156] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (80.46,155.37) .. controls (80.46,152.82) and (82.53,150.75) .. (85.08,150.75) .. controls (87.64,150.75) and (89.71,152.82) .. (89.71,155.37) .. controls (89.71,157.93) and (87.64,160) .. (85.08,160) .. controls (82.53,160) and (80.46,157.93) .. (80.46,155.37) -- cycle ;
%Shape: Ellipse [id:dp07635200053563063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40.43,155.27) .. controls (40.43,152.71) and (42.5,150.64) .. (45.06,150.64) .. controls (47.61,150.64) and (49.69,152.71) .. (49.69,155.27) .. controls (49.69,157.82) and (47.61,159.89) .. (45.06,159.89) .. controls (42.5,159.89) and (40.43,157.82) .. (40.43,155.27) -- cycle ;
%Shape: Ellipse [id:dp9151022989018271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40.29,195.37) .. controls (40.29,192.82) and (42.36,190.74) .. (44.92,190.74) .. controls (47.47,190.74) and (49.55,192.82) .. (49.55,195.37) .. controls (49.55,197.93) and (47.47,200) .. (44.92,200) .. controls (42.36,200) and (40.29,197.93) .. (40.29,195.37) -- cycle ;
%Shape: Circle [id:dp6976944274741015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (80.56,195.12) .. controls (80.56,192.57) and (82.64,190.49) .. (85.19,190.49) .. controls (87.75,190.49) and (89.82,192.57) .. (89.82,195.12) .. controls (89.82,197.68) and (87.75,199.75) .. (85.19,199.75) .. controls (82.64,199.75) and (80.56,197.68) .. (80.56,195.12) -- cycle ;
%Rounded Rect [id:dp9334650984617532] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (152.47,45.95) .. controls (152.47,43.61) and (154.36,41.72) .. (156.7,41.72) -- (179.45,41.72) .. controls (181.79,41.72) and (183.68,43.61) .. (183.68,45.95) -- (183.68,58.63) .. controls (183.68,60.97) and (181.79,62.86) .. (179.45,62.86) -- (156.7,62.86) .. controls (154.36,62.86) and (152.47,60.97) .. (152.47,58.63) -- cycle ;
%Rounded Rect [id:dp726387313807894] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (271.65,45.95) .. controls (271.65,43.61) and (273.55,41.72) .. (275.88,41.72) -- (298.64,41.72) .. controls (300.97,41.72) and (302.87,43.61) .. (302.87,45.95) -- (302.87,58.63) .. controls (302.87,60.97) and (300.97,62.86) .. (298.64,62.86) -- (275.88,62.86) .. controls (273.55,62.86) and (271.65,60.97) .. (271.65,58.63) -- cycle ;
%Rounded Rect [id:dp09533898074762481] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (447.99,46.25) .. controls (447.99,43.91) and (449.89,42.02) .. (452.22,42.02) -- (474.98,42.02) .. controls (477.31,42.02) and (479.21,43.91) .. (479.21,46.25) -- (479.21,58.94) .. controls (479.21,61.27) and (477.31,63.17) .. (474.98,63.17) -- (452.22,63.17) .. controls (449.89,63.17) and (447.99,61.27) .. (447.99,58.94) -- cycle ;
%Straight Lines [id:da2966213763600818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (44.93,188.74) -- (45.06,159.89) ;
\draw [shift={(44.92,190.74)}, rotate = 270.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Rounded Rect [id:dp8593294922841566] 
\draw  [color={rgb, 255:red, 48; green, 85; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (152.47,96.65) .. controls (152.47,94.32) and (154.36,92.42) .. (156.7,92.42) -- (179.45,92.42) .. controls (181.79,92.42) and (183.68,94.32) .. (183.68,96.65) -- (183.68,109.34) .. controls (183.68,111.68) and (181.79,113.57) .. (179.45,113.57) -- (156.7,113.57) .. controls (154.36,113.57) and (152.47,111.68) .. (152.47,109.34) -- cycle ;
%Rounded Rect [id:dp6178785925249357] 
\draw  [color={rgb, 255:red, 51; green, 91; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (207.16,96.65) .. controls (207.16,94.32) and (209.06,92.42) .. (211.39,92.42) -- (234.15,92.42) .. controls (236.48,92.42) and (238.38,94.32) .. (238.38,96.65) -- (238.38,109.34) .. controls (238.38,111.68) and (236.48,113.57) .. (234.15,113.57) -- (211.39,113.57) .. controls (209.06,113.57) and (207.16,111.68) .. (207.16,109.34) -- cycle ;
%Rounded Rect [id:dp683296862372551] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (337.41,96.65) .. controls (337.41,94.32) and (339.3,92.42) .. (341.63,92.42) -- (364.39,92.42) .. controls (366.73,92.42) and (368.62,94.32) .. (368.62,96.65) -- (368.62,109.34) .. controls (368.62,111.68) and (366.73,113.57) .. (364.39,113.57) -- (341.63,113.57) .. controls (339.3,113.57) and (337.41,111.68) .. (337.41,109.34) -- cycle ;
%Rounded Rect [id:dp11928786602842378] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (294.16,96.65) .. controls (294.16,94.32) and (296.05,92.42) .. (298.39,92.42) -- (321.14,92.42) .. controls (323.48,92.42) and (325.37,94.32) .. (325.37,96.65) -- (325.37,109.34) .. controls (325.37,111.68) and (323.48,113.57) .. (321.14,113.57) -- (298.39,113.57) .. controls (296.05,113.57) and (294.16,111.68) .. (294.16,109.34) -- cycle ;
%Rounded Rect [id:dp5153207373879862] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (250.66,96.65) .. controls (250.66,94.32) and (252.55,92.42) .. (254.89,92.42) -- (277.64,92.42) .. controls (279.98,92.42) and (281.87,94.32) .. (281.87,96.65) -- (281.87,109.34) .. controls (281.87,111.68) and (279.98,113.57) .. (277.64,113.57) -- (254.89,113.57) .. controls (252.55,113.57) and (250.66,111.68) .. (250.66,109.34) -- cycle ;
%Rounded Rect [id:dp09130556252896915] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (428.35,96.65) .. controls (428.35,94.32) and (430.24,92.42) .. (432.57,92.42) -- (455.33,92.42) .. controls (457.67,92.42) and (459.56,94.32) .. (459.56,96.65) -- (459.56,109.34) .. controls (459.56,111.68) and (457.67,113.57) .. (455.33,113.57) -- (432.57,113.57) .. controls (430.24,113.57) and (428.35,111.68) .. (428.35,109.34) -- cycle ;
%Rounded Rect [id:dp5632751209631897] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (382.85,96.65) .. controls (382.85,94.32) and (384.74,92.42) .. (387.08,92.42) -- (409.83,92.42) .. controls (412.17,92.42) and (414.06,94.32) .. (414.06,96.65) -- (414.06,109.34) .. controls (414.06,111.68) and (412.17,113.57) .. (409.83,113.57) -- (387.08,113.57) .. controls (384.74,113.57) and (382.85,111.68) .. (382.85,109.34) -- cycle ;
%Rounded Rect [id:dp3789508472266041] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (507.34,96.65) .. controls (507.34,94.32) and (509.23,92.42) .. (511.57,92.42) -- (534.33,92.42) .. controls (536.66,92.42) and (538.56,94.32) .. (538.56,96.65) -- (538.56,109.34) .. controls (538.56,111.68) and (536.66,113.57) .. (534.33,113.57) -- (511.57,113.57) .. controls (509.23,113.57) and (507.34,111.68) .. (507.34,109.34) -- cycle ;
%Rounded Rect [id:dp6175716025664084] 
\draw  [color={rgb, 255:red, 46; green, 81; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (469.84,96.65) .. controls (469.84,94.32) and (471.74,92.42) .. (474.07,92.42) -- (496.83,92.42) .. controls (499.16,92.42) and (501.06,94.32) .. (501.06,96.65) -- (501.06,109.34) .. controls (501.06,111.68) and (499.16,113.57) .. (496.83,113.57) -- (474.07,113.57) .. controls (471.74,113.57) and (469.84,111.68) .. (469.84,109.34) -- cycle ;
%Shape: Ellipse [id:dp430416284503943] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 185; blue, 198 }  ,fill opacity=1 ][line width=1.5]  (223.56,183.03) .. controls (223.56,174.19) and (230.72,167.03) .. (239.56,167.03) .. controls (248.39,167.03) and (255.55,174.19) .. (255.55,183.03) .. controls (255.55,191.86) and (248.39,199.02) .. (239.56,199.02) .. controls (230.72,199.02) and (223.56,191.86) .. (223.56,183.03) -- cycle ;
%Straight Lines [id:da9588161346121997] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (555.77,9.67) -- (555.77,203.78) ;
%Rounded Rect [id:dp7195879672667738] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (570.79,35.54) .. controls (570.79,34.15) and (571.92,33.02) .. (573.31,33.02) -- (586.85,33.02) .. controls (588.23,33.02) and (589.36,34.15) .. (589.36,35.54) -- (589.36,43.08) .. controls (589.36,44.47) and (588.23,45.6) .. (586.85,45.6) -- (573.31,45.6) .. controls (571.92,45.6) and (570.79,44.47) .. (570.79,43.08) -- cycle ;
%Rounded Rect [id:dp8390030915764268] 
\draw  [color={rgb, 255:red, 81; green, 146; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (570.42,55.69) .. controls (570.42,54.27) and (571.57,53.13) .. (572.99,53.13) -- (586.79,53.13) .. controls (588.21,53.13) and (589.36,54.27) .. (589.36,55.69) -- (589.36,63.39) .. controls (589.36,64.81) and (588.21,65.96) .. (586.79,65.96) -- (572.99,65.96) .. controls (571.57,65.96) and (570.42,64.81) .. (570.42,63.39) -- cycle ;
%Shape: Chord [id:dp10299908863464813] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 255; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (574.46,91.16) .. controls (572.21,89.42) and (570.75,86.67) .. (570.75,83.58) .. controls (570.75,78.32) and (574.97,74.06) .. (580.18,74.06) .. controls (582.87,74.06) and (585.31,75.2) .. (587.02,77.04) -- cycle ;
%Shape: Chord [id:dp7217510054628216] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 188; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (586.31,76.35) .. controls (588.32,78.1) and (589.6,80.68) .. (589.6,83.57) .. controls (589.61,88.83) and (585.39,93.1) .. (580.19,93.1) .. controls (577.49,93.11) and (575.05,91.97) .. (573.33,90.13) -- cycle ;
%Shape: Ellipse [id:dp39018421360962297] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (571.92,155.1) .. controls (571.92,153.38) and (573.32,151.98) .. (575.05,151.98) .. controls (576.77,151.98) and (578.17,153.38) .. (578.17,155.1) .. controls (578.17,156.83) and (576.77,158.22) .. (575.05,158.22) .. controls (573.32,158.22) and (571.92,156.83) .. (571.92,155.1) -- cycle ;
%Shape: Ellipse [id:dp6683012185751618] 
\draw  [shift={(0,-10)}][color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (571.92,185.35) .. controls (571.92,183.63) and (573.32,182.23) .. (575.05,182.23) .. controls (576.77,182.23) and (578.17,183.63) .. (578.17,185.35) .. controls (578.17,187.08) and (576.77,188.47) .. (575.05,188.47) .. controls (573.32,188.47) and (571.92,187.08) .. (571.92,185.35) -- cycle ;
%Shape: Ellipse [id:dp8037373369764675] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (641.42,155.38) .. controls (641.42,153.66) and (642.82,152.26) .. (644.55,152.26) .. controls (646.27,152.26) and (647.67,153.66) .. (647.67,155.38) .. controls (647.67,157.1) and (646.27,158.5) .. (644.55,158.5) .. controls (642.82,158.5) and (641.42,157.1) .. (641.42,155.38) -- cycle ;
%Shape: Ellipse [id:dp15248243480590573] 
\draw  [shift={(0,-10)}][color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (641.42,185.63) .. controls (641.42,183.91) and (642.82,182.51) .. (644.55,182.51) .. controls (646.27,182.51) and (647.67,183.91) .. (647.67,185.63) .. controls (647.67,187.35) and (646.27,188.75) .. (644.55,188.75) .. controls (642.82,188.75) and (641.42,187.35) .. (641.42,185.63) -- cycle ;
%Straight Lines [id:da22598544100617168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (81.44,191.32) -- (50.46,159.58) ;
\draw [shift={(49.06,158.15)}, rotate = 45.68] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da19363673654621727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (85.19,190.49) -- (85.32,161.64) ;
\draw [shift={(85.33,159.64)}, rotate = 90.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9421985836943494] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (49.55,195.37) -- (78.56,195.14) ;
\draw [shift={(80.56,195.12)}, rotate = 179.54] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2700143416549823] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (51.69,155.27) -- (80.46,155.37) ;
\draw [shift={(49.69,155.27)}, rotate = 0.2] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Circle [id:dp4812434479239456] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (56.66,80.37) .. controls (56.66,75.65) and (60.48,71.83) .. (65.19,71.83) .. controls (69.91,71.83) and (73.73,75.65) .. (73.73,80.37) .. controls (73.73,85.08) and (69.91,88.91) .. (65.19,88.91) .. controls (60.48,88.91) and (56.66,85.08) .. (56.66,80.37) -- cycle ;
%Shape: Circle [id:dp6539193906119334] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (102.12,80.37) .. controls (102.12,75.65) and (105.94,71.83) .. (110.66,71.83) .. controls (115.37,71.83) and (119.19,75.65) .. (119.19,80.37) .. controls (119.19,85.08) and (115.37,88.91) .. (110.66,88.91) .. controls (105.94,88.91) and (102.12,85.08) .. (102.12,80.37) -- cycle ;
%Straight Lines [id:da8276998016626242] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (73.73,80.37) -- (100.12,80.37) ;
\draw [shift={(102.12,80.37)}, rotate = 180] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da06075419643107738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.27,80.37) -- (54.66,80.37) ;
\draw [shift={(56.66,80.37)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Shape: Ellipse [id:dp5811673846382808] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (200.7,143.01) .. controls (200.7,141.29) and (202.09,139.89) .. (203.82,139.89) .. controls (205.54,139.89) and (206.94,141.29) .. (206.94,143.01) .. controls (206.94,144.73) and (205.54,146.13) .. (203.82,146.13) .. controls (202.09,146.13) and (200.7,144.73) .. (200.7,143.01) -- cycle ;
%Shape: Ellipse [id:dp7934678825735151] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (206.2,149.26) .. controls (206.2,147.54) and (207.59,146.14) .. (209.32,146.14) .. controls (211.04,146.14) and (212.44,147.54) .. (212.44,149.26) .. controls (212.44,150.98) and (211.04,152.38) .. (209.32,152.38) .. controls (207.59,152.38) and (206.2,150.98) .. (206.2,149.26) -- cycle ;
%Shape: Circle [id:dp37410524262454414] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 248; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (363.57,183.03) .. controls (363.57,174.19) and (370.73,167.03) .. (379.57,167.03) .. controls (388.4,167.03) and (395.56,174.19) .. (395.56,183.03) .. controls (395.56,191.86) and (388.4,199.02) .. (379.57,199.02) .. controls (370.73,199.02) and (363.57,191.86) .. (363.57,183.03) -- cycle ;
%Shape: Ellipse [id:dp8022363164004309] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (226.95,139.01) .. controls (226.95,137.29) and (228.34,135.89) .. (230.07,135.89) .. controls (231.79,135.89) and (233.19,137.29) .. (233.19,139.01) .. controls (233.19,140.73) and (231.79,142.13) .. (230.07,142.13) .. controls (228.34,142.13) and (226.95,140.73) .. (226.95,139.01) -- cycle ;
%Shape: Ellipse [id:dp5908316102862907] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (251.2,141.76) .. controls (251.2,140.04) and (252.59,138.64) .. (254.32,138.64) .. controls (256.04,138.64) and (257.44,140.04) .. (257.44,141.76) .. controls (257.44,143.48) and (256.04,144.88) .. (254.32,144.88) .. controls (252.59,144.88) and (251.2,143.48) .. (251.2,141.76) -- cycle ;
%Shape: Ellipse [id:dp7023087832480646] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (286.2,151.01) .. controls (286.2,149.29) and (287.59,147.89) .. (289.32,147.89) .. controls (291.04,147.89) and (292.44,149.29) .. (292.44,151.01) .. controls (292.44,152.73) and (291.04,154.13) .. (289.32,154.13) .. controls (287.59,154.13) and (286.2,152.73) .. (286.2,151.01) -- cycle ;
%Shape: Ellipse [id:dp7943244542800536] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (271.34,146.41) .. controls (271.34,144.68) and (272.73,143.29) .. (274.46,143.29) .. controls (276.18,143.29) and (277.58,144.68) .. (277.58,146.41) .. controls (277.58,148.13) and (276.18,149.53) .. (274.46,149.53) .. controls (272.73,149.53) and (271.34,148.13) .. (271.34,146.41) -- cycle ;
%Shape: Ellipse [id:dp5708986337642716] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (228.59,146.78) .. controls (228.59,145.06) and (229.98,143.66) .. (231.71,143.66) .. controls (233.43,143.66) and (234.83,145.06) .. (234.83,146.78) .. controls (234.83,148.51) and (233.43,149.9) .. (231.71,149.9) .. controls (229.98,149.9) and (228.59,148.51) .. (228.59,146.78) -- cycle ;
%Shape: Ellipse [id:dp9939654927432742] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (247.84,149.28) .. controls (247.84,147.56) and (249.23,146.16) .. (250.96,146.16) .. controls (252.68,146.16) and (254.08,147.56) .. (254.08,149.28) .. controls (254.08,151.01) and (252.68,152.4) .. (250.96,152.4) .. controls (249.23,152.4) and (247.84,151.01) .. (247.84,149.28) -- cycle ;
%Shape: Ellipse [id:dp09149407755195971] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.34,152.28) .. controls (265.34,150.56) and (266.73,149.16) .. (268.46,149.16) .. controls (270.18,149.16) and (271.58,150.56) .. (271.58,152.28) .. controls (271.58,154.01) and (270.18,155.4) .. (268.46,155.4) .. controls (266.73,155.4) and (265.34,154.01) .. (265.34,152.28) -- cycle ;
%Shape: Ellipse [id:dp9644711327270303] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.34,155.78) .. controls (279.34,154.06) and (280.73,152.66) .. (282.46,152.66) .. controls (284.18,152.66) and (285.58,154.06) .. (285.58,155.78) .. controls (285.58,157.51) and (284.18,158.9) .. (282.46,158.9) .. controls (280.73,158.9) and (279.34,157.51) .. (279.34,155.78) -- cycle ;
%Shape: Ellipse [id:dp5593045812293911] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.95,150.26) .. controls (305.95,148.54) and (307.34,147.14) .. (309.07,147.14) .. controls (310.79,147.14) and (312.19,148.54) .. (312.19,150.26) .. controls (312.19,151.98) and (310.79,153.38) .. (309.07,153.38) .. controls (307.34,153.38) and (305.95,151.98) .. (305.95,150.26) -- cycle ;
%Shape: Ellipse [id:dp8890293776299931] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (319.34,146.41) .. controls (319.34,144.68) and (320.74,143.29) .. (322.46,143.29) .. controls (324.19,143.29) and (325.59,144.68) .. (325.59,146.41) .. controls (325.59,148.13) and (324.19,149.53) .. (322.46,149.53) .. controls (320.74,149.53) and (319.34,148.13) .. (319.34,146.41) -- cycle ;
%Shape: Ellipse [id:dp9900387901768006] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (336.7,141.76) .. controls (336.7,140.04) and (338.09,138.64) .. (339.82,138.64) .. controls (341.54,138.64) and (342.94,140.04) .. (342.94,141.76) .. controls (342.94,143.48) and (341.54,144.88) .. (339.82,144.88) .. controls (338.09,144.88) and (336.7,143.48) .. (336.7,141.76) -- cycle ;
%Shape: Ellipse [id:dp4484888739763011] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (359.45,138.51) .. controls (359.45,136.79) and (360.84,135.39) .. (362.57,135.39) .. controls (364.29,135.39) and (365.69,136.79) .. (365.69,138.51) .. controls (365.69,140.23) and (364.29,141.63) .. (362.57,141.63) .. controls (360.84,141.63) and (359.45,140.23) .. (359.45,138.51) -- cycle ;
%Shape: Ellipse [id:dp06357902981086117] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (313.59,153.53) .. controls (313.59,151.81) and (314.98,150.41) .. (316.71,150.41) .. controls (318.43,150.41) and (319.83,151.81) .. (319.83,153.53) .. controls (319.83,155.26) and (318.43,156.65) .. (316.71,156.65) .. controls (314.98,156.65) and (313.59,155.26) .. (313.59,153.53) -- cycle ;
%Shape: Ellipse [id:dp186553802634829] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (326.59,150.53) .. controls (326.59,148.81) and (327.98,147.41) .. (329.71,147.41) .. controls (331.43,147.41) and (332.83,148.81) .. (332.83,150.53) .. controls (332.83,152.26) and (331.43,153.65) .. (329.71,153.65) .. controls (327.98,153.65) and (326.59,152.26) .. (326.59,150.53) -- cycle ;
%Shape: Ellipse [id:dp05590458836366041] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.59,147.53) .. controls (342.59,145.81) and (343.98,144.41) .. (345.71,144.41) .. controls (347.43,144.41) and (348.83,145.81) .. (348.83,147.53) .. controls (348.83,149.26) and (347.43,150.65) .. (345.71,150.65) .. controls (343.98,150.65) and (342.59,149.26) .. (342.59,147.53) -- cycle ;
%Shape: Ellipse [id:dp6116495312674046] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (362.72,145.78) .. controls (362.72,144.06) and (364.12,142.66) .. (365.84,142.66) .. controls (367.56,142.66) and (368.96,144.06) .. (368.96,145.78) .. controls (368.96,147.5) and (367.56,148.9) .. (365.84,148.9) .. controls (364.12,148.9) and (362.72,147.5) .. (362.72,145.78) -- cycle ;
%Shape: Ellipse [id:dp655343365262042] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (388.2,137.01) .. controls (388.2,135.29) and (389.59,133.89) .. (391.32,133.89) .. controls (393.04,133.89) and (394.44,135.29) .. (394.44,137.01) .. controls (394.44,138.73) and (393.04,140.13) .. (391.32,140.13) .. controls (389.59,140.13) and (388.2,138.73) .. (388.2,137.01) -- cycle ;
%Shape: Ellipse [id:dp6403640952063065] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (417.95,137.76) .. controls (417.95,136.04) and (419.34,134.64) .. (421.07,134.64) .. controls (422.79,134.64) and (424.19,136.04) .. (424.19,137.76) .. controls (424.19,139.48) and (422.79,140.88) .. (421.07,140.88) .. controls (419.34,140.88) and (417.95,139.48) .. (417.95,137.76) -- cycle ;
%Shape: Ellipse [id:dp8812060445930774] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (445.95,137.76) .. controls (445.95,136.04) and (447.34,134.64) .. (449.07,134.64) .. controls (450.79,134.64) and (452.19,136.04) .. (452.19,137.76) .. controls (452.19,139.48) and (450.79,140.88) .. (449.07,140.88) .. controls (447.34,140.88) and (445.95,139.48) .. (445.95,137.76) -- cycle ;
%Shape: Ellipse [id:dp840817147139769] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (471.7,138.01) .. controls (471.7,136.29) and (473.09,134.89) .. (474.82,134.89) .. controls (476.54,134.89) and (477.94,136.29) .. (477.94,138.01) .. controls (477.94,139.73) and (476.54,141.13) .. (474.82,141.13) .. controls (473.09,141.13) and (471.7,139.73) .. (471.7,138.01) -- cycle ;
%Shape: Ellipse [id:dp21722828436890018] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (386.64,144.66) .. controls (386.64,142.94) and (388.03,141.54) .. (389.76,141.54) .. controls (391.48,141.54) and (392.88,142.94) .. (392.88,144.66) .. controls (392.88,146.39) and (391.48,147.78) .. (389.76,147.78) .. controls (388.03,147.78) and (386.64,146.39) .. (386.64,144.66) -- cycle ;
%Shape: Ellipse [id:dp5748118409722243] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (412.34,143.78) .. controls (412.34,142.06) and (413.73,140.66) .. (415.46,140.66) .. controls (417.18,140.66) and (418.58,142.06) .. (418.58,143.78) .. controls (418.58,145.51) and (417.18,146.9) .. (415.46,146.9) .. controls (413.73,146.9) and (412.34,145.51) .. (412.34,143.78) -- cycle ;
%Shape: Ellipse [id:dp09937498705889691] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (439.34,142.28) .. controls (439.34,140.56) and (440.73,139.16) .. (442.46,139.16) .. controls (444.18,139.16) and (445.58,140.56) .. (445.58,142.28) .. controls (445.58,144.01) and (444.18,145.4) .. (442.46,145.4) .. controls (440.73,145.4) and (439.34,144.01) .. (439.34,142.28) -- cycle ;
%Shape: Ellipse [id:dp24086533031804302] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (464.09,141.03) .. controls (464.09,139.31) and (465.48,137.91) .. (467.21,137.91) .. controls (468.93,137.91) and (470.33,139.31) .. (470.33,141.03) .. controls (470.33,142.76) and (468.93,144.15) .. (467.21,144.15) .. controls (465.48,144.15) and (464.09,142.76) .. (464.09,141.03) -- cycle ;

% Text Node
\draw (64,130.09) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Link predictor}}};
% Text Node
\draw (64,10) node [anchor=north][inner sep=0.75pt]   [align=left] {\scriptsize \underline{Boolean Query}};
\draw (64,28) node [anchor=north][inner sep=0.75pt]   [align=left] {\scriptsize $Q\!=\!\exists x\exists y . s(c, x)\!\land\! r(x,y)$};
% Text Node
\draw (64,51) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Query Graph}}};
% Text Node
\draw (64,97) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Assignment $\alpha$}}};
% Text Node
\draw (602,31.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Term nodes}};
% Text Node
\draw (601,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Value nodes}};
% Text Node
\draw (602,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Literal nodes}};
% Text Node
\draw (632,6.02) node [anchor=north][inner sep=0.75pt]   [align=left] {\underline{Vertices}};
% Text Node
\draw (632,117.67) node [anchor=north][inner sep=0.75pt]   [align=left] {\underline{Edge labels}};
% Text Node
\draw (251.33,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{{Computational graph $G_{Q,\alpha}$}}};
% Text Node
\draw (30,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $a$}};
% Text Node
\draw (90.5,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $b$}};
% Text Node
\draw (90.5,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $c$}};
% Text Node
\draw (29,186.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $d$}};
% Text Node
\draw (15.5,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $c$}};
\draw (60,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $x$}};
\draw (106,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $y$}};
\draw (80,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.3,0.89,0.76}{\scriptsize $r$}};
\draw (35,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.8,0.01,0.09}{\scriptsize $s$}};
% Text Node
\draw (581,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$P_E\!=\!0$}};
\draw (581,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$P_E\!=\!1$}};
\draw (650,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$L_E\!=\!0$}};
\draw (650,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$L_E\!=\!1$}};


\draw (154,104) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $c\veryshortarrow \!c$}};
\draw (207.5,104.5) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!a$}};
\draw (251.5,102.5) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!b$}};
\draw (295,104) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!c$}};
\draw (337.5,102) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!d$}};
\draw (383.5,105) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!a$}};
\draw (429.5,103) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!b$}};
\draw (470.5,105) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!c$}};
\draw (508,103) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!d$}};

\draw (163,53) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $c$}};
\draw (281,53) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x$}};
\draw (458,54) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y$}};

\draw (231,183) node [anchor=west][inner sep=0.75pt]   [align=left] {{\small $\psi_1$}};
\draw (370,183) node [anchor=west][inner sep=0.75pt]   [align=left] {{\small $\psi_2$}};


% Text Node
\draw (64,114) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize $x\rightarrow a$, $y\rightarrow c$}};

}
\end{tikzpicture}

    \caption{The \(\anycq\) computational graph \(G_{Q,\alpha}\) for the query \(Q=\exists x \exists y. s(c,x) \land r(x,y)\) and assignment \(\alpha: x \rightarrow a, y \rightarrow c\), over a~KG with 4 entities and 2 relation types.
    Literals \(\psi_1\) and \(\psi_2\) correspond to \(s(c,x)\) and \(r(x,y)\), respectively.
    Predictions of the equipped link predictor exceeding the probability threshold of 0.5 are displayed in a graph form in the bottom left. Value nodes corresponding to the assignment \(\alpha\) are highlighted.}
    \label{fig:computational_graph}
\end{figure*}
}


\newcommand{\anycqoverviewfigremastered}{
\begin{figure*}
    \centering

    
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.97
    ]




%Straight Lines [id:da6192185401442949] 
\draw    (93.78,127.04) -- (116.61,127.04) ;
\draw [shift={(119.61,127.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Rounded Rect [id:dp6448200198036076] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 211; blue, 248 }  ,fill opacity=1 ][line width=0.75]  (152.07,68.96) .. controls (152.07,66.33) and (154.21,64.2) .. (156.83,64.2) -- (215.24,64.2) .. controls (217.87,64.2) and (220,66.33) .. (220,68.96) -- (220,83.24) .. controls (220,85.87) and (217.87,88) .. (215.24,88) -- (156.83,88) .. controls (154.21,88) and (152.07,85.87) .. (152.07,83.24) -- cycle ;
%Straight Lines [id:da2652058091492928] 
\draw    (94.78,75.04) -- (146.41,75.04) ;
\draw [shift={(149.41,75.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9439196150171354] 
\draw    (130.61,74.7) -- (130.61,117.31) ;
%Straight Lines [id:da587478100409272] 
\draw    (223.56,75.04) -- (246.41,75.04) ;
\draw [shift={(249.41,75.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da9043668063253576] 
\draw    (191.78,91.04) -- (191.78,111.31) ;
\draw [shift={(191.78,114.31)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7502169624756141] 
\draw    (253.75,127.04) -- (275.41,127.04) ;
\draw [shift={(278.41,127.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da7972311947255861] 
\draw    (278.07,75.04) -- (303.61,75.04) ;
\draw [shift={(306.61,75.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6891160888781136] 
\draw    (290.11,74.7) -- (290.11,117.31) ;
%Rounded Rect [id:dp16623254643854013] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 211; blue, 248 }  ,fill opacity=1 ][line width=0.75]  (310.69,68.87) .. controls (310.69,66.24) and (312.82,64.11) .. (315.45,64.11) -- (373.86,64.11) .. controls (376.49,64.11) and (378.62,66.24) .. (378.62,68.87) -- (378.62,83.15) .. controls (378.62,85.77) and (376.49,87.9) .. (373.86,87.9) -- (315.45,87.9) .. controls (312.82,87.9) and (310.69,85.77) .. (310.69,83.15) -- cycle ;
%Straight Lines [id:da2505393413239563] 
\draw    (382.29,74.95) -- (405.03,74.95) ;
\draw [shift={(408.03,74.95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6814976655222951] 
\draw    (350.4,90.95) -- (350.4,111.22) ;
\draw [shift={(350.4,114.22)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da14979800956763056] 
\draw    (412.55,127.04) -- (434.21,127.04) ;
\draw [shift={(437.21,127.04)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da6633598962766332] 
\draw    (436.69,74.95) -- (460.86,74.95) ;
%Straight Lines [id:da5706360478028358] 
\draw    (448.73,74.61) -- (448.73,117.22) ;
%Rounded Rect [id:dp47062482095189706] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 228; green, 211; blue, 248 }  ,fill opacity=1 ][line width=0.75]  (512.43,68.68) .. controls (512.43,66.05) and (514.56,63.92) .. (517.19,63.92) -- (575.6,63.92) .. controls (578.23,63.92) and (580.36,66.05) .. (580.36,68.68) -- (580.36,82.95) .. controls (580.36,85.58) and (578.23,87.71) .. (575.6,87.71) -- (517.19,87.71) .. controls (514.56,87.71) and (512.43,85.58) .. (512.43,82.95) -- cycle ;
%Straight Lines [id:da7777755847828898] 
\draw    (552.14,90.76) -- (552.14,111.03) ;
\draw [shift={(552.14,114.03)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da17405758806304328] 
\draw    (480.23,74.95) -- (506.36,74.95) ;
\draw [shift={(509.36,74.95)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.04,-3.86) -- (0,0) -- (8.04,3.86) -- (5.34,0) -- cycle    ;
%Straight Lines [id:da8493293133776587] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.86,74.95) -- (480.23,74.95) ;

% Text Node
\draw (67,66.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{h}^{(0)}$};
% Text Node
\draw (67,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\alpha^{(0)}$};
\draw (99,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize$\pi$};
\draw (258,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize$\pi$};
\draw (417,119) node [anchor=north west][inner sep=0.75pt]   [align=left] {\scriptsize$\pi$};
% Text Node
\draw (122,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$G_{Q,\alpha^{(0)}}$};
% Text Node
\draw (165,70.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {GNN $\theta$};
% Text Node
\draw (181,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mu^{(1)} \sim\: \alpha^{(1)}$};
% Text Node
\draw (252,66.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{h}^{(1)}$};
% Text Node
\draw (282,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$G_{Q,\alpha^{(1)}}$};
% Text Node
\draw (324,70.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {GNN $\theta$};
% Text Node
\draw (340,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mu^{(2)} \sim\: \alpha^{(2)}$};
% Text Node
\draw (410,66.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mathbf{h}^{(2)}$};
% Text Node
\draw (441,121) node [anchor=north west][inner sep=0.75pt]   [align=left] {$G_{Q,\alpha^{(2)}}$};
% Text Node
\draw (524,70) node [anchor=north west][inner sep=0.75pt]   [align=left] {GNN $\theta$};
% Text Node
\draw (540,118) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\mu^{(T)} \sim\: \alpha^{(T)}$};
\end{tikzpicture}
    \caption{ Overview of the \(\anycq\) framework. At search step \(t\), GNN \(\theta\) generates hidden embeddings \(\mathbf{h}^{(t)}\) and a set of distributions \(\mu^{(t)}\). The next assignment \(\alpha^{(t)}\) is sampled from \(\mu^{(t)}\) and used to update the edge labels of \(G_{Q,\alpha^{(t)}}\) with respect to the equipped link predictor \(\pi\).}
    \label{fig:anycq_overview}
\end{figure*}
}



\newcommand{\figcompgraphremasteredtest}{

\begin{figure*}
    \centering


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.9,xscale=0.9]
%uncomment if require: \path (0,210); %set diagram left start at 0, and has height of 210

\scalebox{0.85}{

%Straight Lines [id:da2633904551804991] 
\draw    (223.86,110.54) -- (379.57,183.03) ;
%Straight Lines [id:da04965100456165383] 
\draw    (265.36,109.79) -- (379.57,183.03) ;
%Straight Lines [id:da9981325316120744] 
\draw    (309.36,109.79) -- (379.57,183.03) ;
%Straight Lines [id:da8580336425661894] 
\draw    (352.11,110.29) -- (379.57,183.03) ;
%Straight Lines [id:da941202712754617] 
\draw    (397.94,112.54) -- (379.57,183.03) ;
%Straight Lines [id:da17512910825241512] 
\draw    (446.19,110.04) -- (379.57,183.03) ;
%Straight Lines [id:da923896643187905] 
\draw    (490.94,110.54) -- (379.57,183.03) ;
%Straight Lines [id:da8836727712025705] 
\draw    (528.69,112.04) -- (379.57,183.03) ;
%Straight Lines [id:da12312117554544644] 
\draw    (168.08,103) -- (239.56,183.03) ;
%Straight Lines [id:da9084101012183683] 
\draw    (223.86,110.54) -- (239.56,183.03) ;
%Straight Lines [id:da9272846605469691] 
\draw    (265.36,109.79) -- (239.56,183.03) ;
%Straight Lines [id:da6814415912319689] 
\draw    (309.36,109.79) -- (239.56,183.03) ;
%Straight Lines [id:da9682583634223065] 
\draw    (352.11,110.29) -- (239.56,183.03) ;
%Straight Lines [id:da8102161589935015] 
\draw    (287.26,52.29) -- (220.69,95.04) ;
%Straight Lines [id:da05611813377793706] 
\draw    (287.26,52.29) -- (262.69,103.04) ;
%Straight Lines [id:da027438564053181347] 
\draw    (314.69,100.04) -- (287.26,52.29) ;
%Straight Lines [id:da8589522312324605] 
\draw    (354.69,94.29) -- (287.26,52.29) ;
%Straight Lines [id:da4002858021509661] 
\draw    (463.6,52.29) -- (393.94,99.04) ;
%Straight Lines [id:da8353500632743973] 
\draw    (463.6,52.29) -- (440.44,104.29) ;
%Straight Lines [id:da2968620026365245] 
\draw    (488.69,102.29) -- (463.6,52.29) ;
%Straight Lines [id:da9670751587051876] 
\draw    (528.69,96.79) -- (463.6,52.29) ;
%Straight Lines [id:da7510392106401667] 
\draw    (168.08,52.29) -- (168.08,103) ;
%Straight Lines [id:da5053327916446033] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (136.1,9.79) -- (136.1,203.91) ;

%Straight Lines [id:da2966213763600818] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (44.93,188.74) -- (45.06,159.89) ;
\draw [shift={(44.92,190.74)}, rotate = 270.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

%Straight Lines [id:da22598544100617168] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (81.44,191.32) -- (50.46,159.58) ;
\draw [shift={(49.06,158.15)}, rotate = 45.68] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da19363673654621727] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (85.19,190.49) -- (85.32,161.64) ;
\draw [shift={(85.33,159.64)}, rotate = 90.26] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da9421985836943494] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (49.55,195.37) -- (78.56,195.14) ;
\draw [shift={(80.56,195.12)}, rotate = 179.54] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da2700143416549823] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (51.69,155.27) -- (80.46,155.37) ;
\draw [shift={(49.69,155.27)}, rotate = 0.2] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

% ========================================================================
%           LEFT SIDE
% ========================================================================

%Shape: Circle [id:dp329150346854713] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 190; green, 218; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (11.19,80.37) .. controls (11.19,75.65) and (15.02,71.83) .. (19.73,71.83) .. controls (24.45,71.83) and (28.27,75.65) .. (28.27,80.37) .. controls (28.27,85.08) and (24.45,88.91) .. (19.73,88.91) .. controls (15.02,88.91) and (11.19,85.08) .. (11.19,80.37) -- cycle ;
%Shape: Circle [id:dp1396321073188156] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (80.46,155.37) .. controls (80.46,152.82) and (82.53,150.75) .. (85.08,150.75) .. controls (87.64,150.75) and (89.71,152.82) .. (89.71,155.37) .. controls (89.71,157.93) and (87.64,160) .. (85.08,160) .. controls (82.53,160) and (80.46,157.93) .. (80.46,155.37) -- cycle ;
%Shape: Ellipse [id:dp07635200053563063] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40.43,155.27) .. controls (40.43,152.71) and (42.5,150.64) .. (45.06,150.64) .. controls (47.61,150.64) and (49.69,152.71) .. (49.69,155.27) .. controls (49.69,157.82) and (47.61,159.89) .. (45.06,159.89) .. controls (42.5,159.89) and (40.43,157.82) .. (40.43,155.27) -- cycle ;
%Shape: Ellipse [id:dp9151022989018271] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (40.29,195.37) .. controls (40.29,192.82) and (42.36,190.74) .. (44.92,190.74) .. controls (47.47,190.74) and (49.55,192.82) .. (49.55,195.37) .. controls (49.55,197.93) and (47.47,200) .. (44.92,200) .. controls (42.36,200) and (40.29,197.93) .. (40.29,195.37) -- cycle ;
%Shape: Circle [id:dp6976944274741015] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=0.75]  (80.56,195.12) .. controls (80.56,192.57) and (82.64,190.49) .. (85.19,190.49) .. controls (87.75,190.49) and (89.82,192.57) .. (89.82,195.12) .. controls (89.82,197.68) and (87.75,199.75) .. (85.19,199.75) .. controls (82.64,199.75) and (80.56,197.68) .. (80.56,195.12) -- cycle ;
%Shape: Circle [id:dp4812434479239456] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (56.66,80.37) .. controls (56.66,75.65) and (60.48,71.83) .. (65.19,71.83) .. controls (69.91,71.83) and (73.73,75.65) .. (73.73,80.37) .. controls (73.73,85.08) and (69.91,88.91) .. (65.19,88.91) .. controls (60.48,88.91) and (56.66,85.08) .. (56.66,80.37) -- cycle ;
%Shape: Circle [id:dp6539193906119334] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 229; green, 229; blue, 229 }  ,fill opacity=1 ][line width=0.75]  (102.12,80.37) .. controls (102.12,75.65) and (105.94,71.83) .. (110.66,71.83) .. controls (115.37,71.83) and (119.19,75.65) .. (119.19,80.37) .. controls (119.19,85.08) and (115.37,88.91) .. (110.66,88.91) .. controls (105.94,88.91) and (102.12,85.08) .. (102.12,80.37) -- cycle ;
%Straight Lines [id:da8276998016626242] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ]   (73.73,80.37) -- (100.12,80.37) ;
\draw [shift={(102.12,80.37)}, rotate = 180] [fill={rgb, 255:red, 80; green, 227; blue, 194 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;
%Straight Lines [id:da06075419643107738] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (28.27,80.37) -- (54.66,80.37) ;
\draw [shift={(56.66,80.37)}, rotate = 180] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.4,-2.1) -- (0,0) -- (8.4,2.1) -- cycle    ;

% =====================================================================================
%                 TERM NODES
% =====================================================================================

%Rounded Rect [id:dp9334650984617532] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (152.47,45.95) .. controls (152.47,43.61) and (154.36,41.72) .. (156.7,41.72) -- (179.45,41.72) .. controls (181.79,41.72) and (183.68,43.61) .. (183.68,45.95) -- (183.68,58.63) .. controls (183.68,60.97) and (181.79,62.86) .. (179.45,62.86) -- (156.7,62.86) .. controls (154.36,62.86) and (152.47,60.97) .. (152.47,58.63) -- cycle ;
%Rounded Rect [id:dp726387313807894] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (271.65,45.95) .. controls (271.65,43.61) and (273.55,41.72) .. (275.88,41.72) -- (298.64,41.72) .. controls (300.97,41.72) and (302.87,43.61) .. (302.87,45.95) -- (302.87,58.63) .. controls (302.87,60.97) and (300.97,62.86) .. (298.64,62.86) -- (275.88,62.86) .. controls (273.55,62.86) and (271.65,60.97) .. (271.65,58.63) -- cycle ;
%Rounded Rect [id:dp09533898074762481] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (447.99,46.25) .. controls (447.99,43.91) and (449.89,42.02) .. (452.22,42.02) -- (474.98,42.02) .. controls (477.31,42.02) and (479.21,43.91) .. (479.21,46.25) -- (479.21,58.94) .. controls (479.21,61.27) and (477.31,63.17) .. (474.98,63.17) -- (452.22,63.17) .. controls (449.89,63.17) and (447.99,61.27) .. (447.99,58.94) -- cycle ;

% =====================================================================================
%                 VALUE NODES
% =====================================================================================

%Rounded Rect [id:dp8593294922841566] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (152.47,96.65) .. controls (152.47,94.32) and (154.36,92.42) .. (156.7,92.42) -- (179.45,92.42) .. controls (181.79,92.42) and (183.68,94.32) .. (183.68,96.65) -- (183.68,109.34) .. controls (183.68,111.68) and (181.79,113.57) .. (179.45,113.57) -- (156.7,113.57) .. controls (154.36,113.57) and (152.47,111.68) .. (152.47,109.34) -- cycle ;
%Rounded Rect [id:dp6178785925249357] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (207.16,96.65) .. controls (207.16,94.32) and (209.06,92.42) .. (211.39,92.42) -- (234.15,92.42) .. controls (236.48,92.42) and (238.38,94.32) .. (238.38,96.65) -- (238.38,109.34) .. controls (238.38,111.68) and (236.48,113.57) .. (234.15,113.57) -- (211.39,113.57) .. controls (209.06,113.57) and (207.16,111.68) .. (207.16,109.34) -- cycle ;
%Rounded Rect [id:dp6175716025664084] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (469.84,96.65) .. controls (469.84,94.32) and (471.74,92.42) .. (474.07,92.42) -- (496.83,92.42) .. controls (499.16,92.42) and (501.06,94.32) .. (501.06,96.65) -- (501.06,109.34) .. controls (501.06,111.68) and (499.16,113.57) .. (496.83,113.57) -- (474.07,113.57) .. controls (471.74,113.57) and (469.84,111.68) .. (469.84,109.34) -- cycle ;
%Rounded Rect [id:dp683296862372551] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (337.41,96.65) .. controls (337.41,94.32) and (339.3,92.42) .. (341.63,92.42) -- (364.39,92.42) .. controls (366.73,92.42) and (368.62,94.32) .. (368.62,96.65) -- (368.62,109.34) .. controls (368.62,111.68) and (366.73,113.57) .. (364.39,113.57) -- (341.63,113.57) .. controls (339.3,113.57) and (337.41,111.68) .. (337.41,109.34) -- cycle ;
%Rounded Rect [id:dp11928786602842378] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (294.16,96.65) .. controls (294.16,94.32) and (296.05,92.42) .. (298.39,92.42) -- (321.14,92.42) .. controls (323.48,92.42) and (325.37,94.32) .. (325.37,96.65) -- (325.37,109.34) .. controls (325.37,111.68) and (323.48,113.57) .. (321.14,113.57) -- (298.39,113.57) .. controls (296.05,113.57) and (294.16,111.68) .. (294.16,109.34) -- cycle ;
%Rounded Rect [id:dp5153207373879862] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (250.66,96.65) .. controls (250.66,94.32) and (252.55,92.42) .. (254.89,92.42) -- (277.64,92.42) .. controls (279.98,92.42) and (281.87,94.32) .. (281.87,96.65) -- (281.87,109.34) .. controls (281.87,111.68) and (279.98,113.57) .. (277.64,113.57) -- (254.89,113.57) .. controls (252.55,113.57) and (250.66,111.68) .. (250.66,109.34) -- cycle ;
%Rounded Rect [id:dp09130556252896915] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (428.35,96.65) .. controls (428.35,94.32) and (430.24,92.42) .. (432.57,92.42) -- (455.33,92.42) .. controls (457.67,92.42) and (459.56,94.32) .. (459.56,96.65) -- (459.56,109.34) .. controls (459.56,111.68) and (457.67,113.57) .. (455.33,113.57) -- (432.57,113.57) .. controls (430.24,113.57) and (428.35,111.68) .. (428.35,109.34) -- cycle ;
%Rounded Rect [id:dp5632751209631897] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (382.85,96.65) .. controls (382.85,94.32) and (384.74,92.42) .. (387.08,92.42) -- (409.83,92.42) .. controls (412.17,92.42) and (414.06,94.32) .. (414.06,96.65) -- (414.06,109.34) .. controls (414.06,111.68) and (412.17,113.57) .. (409.83,113.57) -- (387.08,113.57) .. controls (384.74,113.57) and (382.85,111.68) .. (382.85,109.34) -- cycle ;
%Rounded Rect [id:dp3789508472266041] 
\draw  [color={rgb, 255:red, 168; green, 217; blue, 134 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (507.34,96.65) .. controls (507.34,94.32) and (509.23,92.42) .. (511.57,92.42) -- (534.33,92.42) .. controls (536.66,92.42) and (538.56,94.32) .. (538.56,96.65) -- (538.56,109.34) .. controls (538.56,111.68) and (536.66,113.57) .. (534.33,113.57) -- (511.57,113.57) .. controls (509.23,113.57) and (507.34,111.68) .. (507.34,109.34) -- cycle ;

%Rounded Rect [id:dp8593294922841566] 
\draw  [color={rgb, 255:red, 48; green, 85; blue, 6 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (152.47,96.65) .. controls (152.47,94.32) and (154.36,92.42) .. (156.7,92.42) -- (179.45,92.42) .. controls (181.79,92.42) and (183.68,94.32) .. (183.68,96.65) -- (183.68,109.34) .. controls (183.68,111.68) and (181.79,113.57) .. (179.45,113.57) -- (156.7,113.57) .. controls (154.36,113.57) and (152.47,111.68) .. (152.47,109.34) -- cycle ;
%Rounded Rect [id:dp6178785925249357] 
\draw  [color={rgb, 255:red, 51; green, 91; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (207.16,96.65) .. controls (207.16,94.32) and (209.06,92.42) .. (211.39,92.42) -- (234.15,92.42) .. controls (236.48,92.42) and (238.38,94.32) .. (238.38,96.65) -- (238.38,109.34) .. controls (238.38,111.68) and (236.48,113.57) .. (234.15,113.57) -- (211.39,113.57) .. controls (209.06,113.57) and (207.16,111.68) .. (207.16,109.34) -- cycle ;
%Rounded Rect [id:dp6175716025664084] 
\draw  [color={rgb, 255:red, 46; green, 81; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (469.84,96.65) .. controls (469.84,94.32) and (471.74,92.42) .. (474.07,92.42) -- (496.83,92.42) .. controls (499.16,92.42) and (501.06,94.32) .. (501.06,96.65) -- (501.06,109.34) .. controls (501.06,111.68) and (499.16,113.57) .. (496.83,113.57) -- (474.07,113.57) .. controls (471.74,113.57) and (469.84,111.68) .. (469.84,109.34) -- cycle ;


% =====================================================================================
%                 LITERAL NODES
% =====================================================================================

%Shape: Ellipse [id:dp430416284503943] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 242; green, 185; blue, 198 }  ,fill opacity=1 ][line width=1.5]  (223.56,183.03) .. controls (223.56,174.19) and (230.72,167.03) .. (239.56,167.03) .. controls (248.39,167.03) and (255.55,174.19) .. (255.55,183.03) .. controls (255.55,191.86) and (248.39,199.02) .. (239.56,199.02) .. controls (230.72,199.02) and (223.56,191.86) .. (223.56,183.03) -- cycle ;
%Shape: Circle [id:dp37410524262454414] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 215; green, 248; blue, 242 }  ,fill opacity=1 ][line width=1.5]  (363.57,183.03) .. controls (363.57,174.19) and (370.73,167.03) .. (379.57,167.03) .. controls (388.4,167.03) and (395.56,174.19) .. (395.56,183.03) .. controls (395.56,191.86) and (388.4,199.02) .. (379.57,199.02) .. controls (370.73,199.02) and (363.57,191.86) .. (363.57,183.03) -- cycle ;

% First ellipse (20% bigger)
\begin{scope}[scale=1.2, shift={(-40.212, -30)}] % shift to keep same center
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }, draw opacity=1]
       [fill={rgb, 255:red, 242; green, 185; blue, 198 }, fill opacity=1]
       [line width=1.5]
       (223.56,183.03) .. controls (223.56,174.19) and (230.72,167.03)
       .. (239.56,167.03) .. controls (248.39,167.03) and (255.55,174.19)
       .. (255.55,183.03) .. controls (255.55,191.86) and (248.39,199.02)
       .. (239.56,199.02) .. controls (230.72,199.02) and (223.56,191.86)
       .. (223.56,183.03) -- cycle ;
\end{scope}

% Second circle (20% bigger)
\begin{scope}[scale=1.2, shift={(-63.114, -30)}] % shift to keep same center
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }, draw opacity=1]
       [fill={rgb, 255:red, 215; green, 248; blue, 242 }, fill opacity=1]
       [line width=1.5]
       (363.57,183.03) .. controls (363.57,174.19) and (370.73,167.03)
       .. (379.57,167.03) .. controls (388.4,167.03) and (395.56,174.19)
       .. (395.56,183.03) .. controls (395.56,191.86) and (388.4,199.02)
       .. (379.57,199.02) .. controls (370.73,199.02) and (363.57,191.86)
       .. (363.57,183.03) -- cycle ;
\end{scope}

% =====================================================================================
%                 PE LABELS
% =====================================================================================

%Shape: Ellipse [id:dp5811673846382808] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (200.7,143.01) .. controls (200.7,141.29) and (202.09,139.89) .. (203.82,139.89) .. controls (205.54,139.89) and (206.94,141.29) .. (206.94,143.01) .. controls (206.94,144.73) and (205.54,146.13) .. (203.82,146.13) .. controls (202.09,146.13) and (200.7,144.73) .. (200.7,143.01) -- cycle ;
%Shape: Ellipse [id:dp8022363164004309] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (226.95,139.01) .. controls (226.95,137.29) and (228.34,135.89) .. (230.07,135.89) .. controls (231.79,135.89) and (233.19,137.29) .. (233.19,139.01) .. controls (233.19,140.73) and (231.79,142.13) .. (230.07,142.13) .. controls (228.34,142.13) and (226.95,140.73) .. (226.95,139.01) -- cycle ;
%Shape: Ellipse [id:dp5908316102862907] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (251.2,141.76) .. controls (251.2,140.04) and (252.59,138.64) .. (254.32,138.64) .. controls (256.04,138.64) and (257.44,140.04) .. (257.44,141.76) .. controls (257.44,143.48) and (256.04,144.88) .. (254.32,144.88) .. controls (252.59,144.88) and (251.2,143.48) .. (251.2,141.76) -- cycle ;
%Shape: Ellipse [id:dp7023087832480646] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (286.2,151.01) .. controls (286.2,149.29) and (287.59,147.89) .. (289.32,147.89) .. controls (291.04,147.89) and (292.44,149.29) .. (292.44,151.01) .. controls (292.44,152.73) and (291.04,154.13) .. (289.32,154.13) .. controls (287.59,154.13) and (286.2,152.73) .. (286.2,151.01) -- cycle ;
%Shape: Ellipse [id:dp7943244542800536] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (271.34,146.41) .. controls (271.34,144.68) and (272.73,143.29) .. (274.46,143.29) .. controls (276.18,143.29) and (277.58,144.68) .. (277.58,146.41) .. controls (277.58,148.13) and (276.18,149.53) .. (274.46,149.53) .. controls (272.73,149.53) and (271.34,148.13) .. (271.34,146.41) -- cycle ;
%Shape: Ellipse [id:dp5593045812293911] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (305.95,150.26) .. controls (305.95,148.54) and (307.34,147.14) .. (309.07,147.14) .. controls (310.79,147.14) and (312.19,148.54) .. (312.19,150.26) .. controls (312.19,151.98) and (310.79,153.38) .. (309.07,153.38) .. controls (307.34,153.38) and (305.95,151.98) .. (305.95,150.26) -- cycle ;
%Shape: Ellipse [id:dp8890293776299931] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (319.34,146.41) .. controls (319.34,144.68) and (320.74,143.29) .. (322.46,143.29) .. controls (324.19,143.29) and (325.59,144.68) .. (325.59,146.41) .. controls (325.59,148.13) and (324.19,149.53) .. (322.46,149.53) .. controls (320.74,149.53) and (319.34,148.13) .. (319.34,146.41) -- cycle ;
%Shape: Ellipse [id:dp9900387901768006] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (336.7,141.76) .. controls (336.7,140.04) and (338.09,138.64) .. (339.82,138.64) .. controls (341.54,138.64) and (342.94,140.04) .. (342.94,141.76) .. controls (342.94,143.48) and (341.54,144.88) .. (339.82,144.88) .. controls (338.09,144.88) and (336.7,143.48) .. (336.7,141.76) -- cycle ;
%Shape: Ellipse [id:dp4484888739763011] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (359.45,138.51) .. controls (359.45,136.79) and (360.84,135.39) .. (362.57,135.39) .. controls (364.29,135.39) and (365.69,136.79) .. (365.69,138.51) .. controls (365.69,140.23) and (364.29,141.63) .. (362.57,141.63) .. controls (360.84,141.63) and (359.45,140.23) .. (359.45,138.51) -- cycle ;
%Shape: Ellipse [id:dp655343365262042] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (388.2,137.01) .. controls (388.2,135.29) and (389.59,133.89) .. (391.32,133.89) .. controls (393.04,133.89) and (394.44,135.29) .. (394.44,137.01) .. controls (394.44,138.73) and (393.04,140.13) .. (391.32,140.13) .. controls (389.59,140.13) and (388.2,138.73) .. (388.2,137.01) -- cycle ;
%Shape: Ellipse [id:dp6403640952063065] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (417.95,137.76) .. controls (417.95,136.04) and (419.34,134.64) .. (421.07,134.64) .. controls (422.79,134.64) and (424.19,136.04) .. (424.19,137.76) .. controls (424.19,139.48) and (422.79,140.88) .. (421.07,140.88) .. controls (419.34,140.88) and (417.95,139.48) .. (417.95,137.76) -- cycle ;
%Shape: Ellipse [id:dp8812060445930774] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (445.95,137.76) .. controls (445.95,136.04) and (447.34,134.64) .. (449.07,134.64) .. controls (450.79,134.64) and (452.19,136.04) .. (452.19,137.76) .. controls (452.19,139.48) and (450.79,140.88) .. (449.07,140.88) .. controls (447.34,140.88) and (445.95,139.48) .. (445.95,137.76) -- cycle ;
%Shape: Ellipse [id:dp840817147139769] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (471.7,138.01) .. controls (471.7,136.29) and (473.09,134.89) .. (474.82,134.89) .. controls (476.54,134.89) and (477.94,136.29) .. (477.94,138.01) .. controls (477.94,139.73) and (476.54,141.13) .. (474.82,141.13) .. controls (473.09,141.13) and (471.7,139.73) .. (471.7,138.01) -- cycle ;

% =====================================================================================
%                 LE LABELS
% =====================================================================================

%Shape: Ellipse [id:dp7934678825735151] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (206.2,149.26) .. controls (206.2,147.54) and (207.59,146.14) .. (209.32,146.14) .. controls (211.04,146.14) and (212.44,147.54) .. (212.44,149.26) .. controls (212.44,150.98) and (211.04,152.38) .. (209.32,152.38) .. controls (207.59,152.38) and (206.2,150.98) .. (206.2,149.26) -- cycle ;
%Shape: Ellipse [id:dp5708986337642716] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (228.59,146.78) .. controls (228.59,145.06) and (229.98,143.66) .. (231.71,143.66) .. controls (233.43,143.66) and (234.83,145.06) .. (234.83,146.78) .. controls (234.83,148.51) and (233.43,149.9) .. (231.71,149.9) .. controls (229.98,149.9) and (228.59,148.51) .. (228.59,146.78) -- cycle ;
%Shape: Ellipse [id:dp9939654927432742] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (247.84,149.28) .. controls (247.84,147.56) and (249.23,146.16) .. (250.96,146.16) .. controls (252.68,146.16) and (254.08,147.56) .. (254.08,149.28) .. controls (254.08,151.01) and (252.68,152.4) .. (250.96,152.4) .. controls (249.23,152.4) and (247.84,151.01) .. (247.84,149.28) -- cycle ;
%Shape: Ellipse [id:dp09149407755195971] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (265.34,152.28) .. controls (265.34,150.56) and (266.73,149.16) .. (268.46,149.16) .. controls (270.18,149.16) and (271.58,150.56) .. (271.58,152.28) .. controls (271.58,154.01) and (270.18,155.4) .. (268.46,155.4) .. controls (266.73,155.4) and (265.34,154.01) .. (265.34,152.28) -- cycle ;
%Shape: Ellipse [id:dp9644711327270303] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (279.34,155.78) .. controls (279.34,154.06) and (280.73,152.66) .. (282.46,152.66) .. controls (284.18,152.66) and (285.58,154.06) .. (285.58,155.78) .. controls (285.58,157.51) and (284.18,158.9) .. (282.46,158.9) .. controls (280.73,158.9) and (279.34,157.51) .. (279.34,155.78) -- cycle ;
%Shape: Ellipse [id:dp06357902981086117] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (313.59,153.53) .. controls (313.59,151.81) and (314.98,150.41) .. (316.71,150.41) .. controls (318.43,150.41) and (319.83,151.81) .. (319.83,153.53) .. controls (319.83,155.26) and (318.43,156.65) .. (316.71,156.65) .. controls (314.98,156.65) and (313.59,155.26) .. (313.59,153.53) -- cycle ;
%Shape: Ellipse [id:dp186553802634829] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (326.59,150.53) .. controls (326.59,148.81) and (327.98,147.41) .. (329.71,147.41) .. controls (331.43,147.41) and (332.83,148.81) .. (332.83,150.53) .. controls (332.83,152.26) and (331.43,153.65) .. (329.71,153.65) .. controls (327.98,153.65) and (326.59,152.26) .. (326.59,150.53) -- cycle ;
%Shape: Ellipse [id:dp05590458836366041] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (342.59,147.53) .. controls (342.59,145.81) and (343.98,144.41) .. (345.71,144.41) .. controls (347.43,144.41) and (348.83,145.81) .. (348.83,147.53) .. controls (348.83,149.26) and (347.43,150.65) .. (345.71,150.65) .. controls (343.98,150.65) and (342.59,149.26) .. (342.59,147.53) -- cycle ;
%Shape: Ellipse [id:dp6116495312674046] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (362.72,145.78) .. controls (362.72,144.06) and (364.12,142.66) .. (365.84,142.66) .. controls (367.56,142.66) and (368.96,144.06) .. (368.96,145.78) .. controls (368.96,147.5) and (367.56,148.9) .. (365.84,148.9) .. controls (364.12,148.9) and (362.72,147.5) .. (362.72,145.78) -- cycle ;
%Shape: Ellipse [id:dp21722828436890018] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (386.64,144.66) .. controls (386.64,142.94) and (388.03,141.54) .. (389.76,141.54) .. controls (391.48,141.54) and (392.88,142.94) .. (392.88,144.66) .. controls (392.88,146.39) and (391.48,147.78) .. (389.76,147.78) .. controls (388.03,147.78) and (386.64,146.39) .. (386.64,144.66) -- cycle ;
%Shape: Ellipse [id:dp5748118409722243] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (412.34,143.78) .. controls (412.34,142.06) and (413.73,140.66) .. (415.46,140.66) .. controls (417.18,140.66) and (418.58,142.06) .. (418.58,143.78) .. controls (418.58,145.51) and (417.18,146.9) .. (415.46,146.9) .. controls (413.73,146.9) and (412.34,145.51) .. (412.34,143.78) -- cycle ;
%Shape: Ellipse [id:dp09937498705889691] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (439.34,142.28) .. controls (439.34,140.56) and (440.73,139.16) .. (442.46,139.16) .. controls (444.18,139.16) and (445.58,140.56) .. (445.58,142.28) .. controls (445.58,144.01) and (444.18,145.4) .. (442.46,145.4) .. controls (440.73,145.4) and (439.34,144.01) .. (439.34,142.28) -- cycle ;
%Shape: Ellipse [id:dp24086533031804302] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (464.09,141.03) .. controls (464.09,139.31) and (465.48,137.91) .. (467.21,137.91) .. controls (468.93,137.91) and (470.33,139.31) .. (470.33,141.03) .. controls (470.33,142.76) and (468.93,144.15) .. (467.21,144.15) .. controls (465.48,144.15) and (464.09,142.76) .. (464.09,141.03) -- cycle ;

% =====================================================================================
%                 LEGEND
% =====================================================================================

%Straight Lines [id:da9588161346121997] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (555.77,9.67) -- (555.77,203.78) ;
%Rounded Rect [id:dp7195879672667738] 
\draw  [color={rgb, 255:red, 221; green, 148; blue, 95 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 244; blue, 224 }  ,fill opacity=1 ][line width=1.5]  (570.79,35.54) .. controls (570.79,34.15) and (571.92,33.02) .. (573.31,33.02) -- (586.85,33.02) .. controls (588.23,33.02) and (589.36,34.15) .. (589.36,35.54) -- (589.36,43.08) .. controls (589.36,44.47) and (588.23,45.6) .. (586.85,45.6) -- (573.31,45.6) .. controls (571.92,45.6) and (570.79,44.47) .. (570.79,43.08) -- cycle ;
%Rounded Rect [id:dp8390030915764268] 
\draw  [color={rgb, 255:red, 81; green, 146; blue, 39 }  ,draw opacity=1 ][fill={rgb, 255:red, 238; green, 255; blue, 223 }  ,fill opacity=1 ][line width=1.5]  (570.42,55.69) .. controls (570.42,54.27) and (571.57,53.13) .. (572.99,53.13) -- (586.79,53.13) .. controls (588.21,53.13) and (589.36,54.27) .. (589.36,55.69) -- (589.36,63.39) .. controls (589.36,64.81) and (588.21,65.96) .. (586.79,65.96) -- (572.99,65.96) .. controls (571.57,65.96) and (570.42,64.81) .. (570.42,63.39) -- cycle ;
%Shape: Chord [id:dp10299908863464813] 
\draw  [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=1 ][fill={rgb, 255:red, 204; green, 255; blue, 243 }  ,fill opacity=1 ][line width=1.5]  (574.46,91.16) .. controls (572.21,89.42) and (570.75,86.67) .. (570.75,83.58) .. controls (570.75,78.32) and (574.97,74.06) .. (580.18,74.06) .. controls (582.87,74.06) and (585.31,75.2) .. (587.02,77.04) -- cycle ;
%Shape: Chord [id:dp7217510054628216] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 188; blue, 197 }  ,fill opacity=1 ][line width=1.5]  (586.31,76.35) .. controls (588.32,78.1) and (589.6,80.68) .. (589.6,83.57) .. controls (589.61,88.83) and (585.39,93.1) .. (580.19,93.1) .. controls (577.49,93.11) and (575.05,91.97) .. (573.33,90.13) -- cycle ;
%Shape: Ellipse [id:dp39018421360962297] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (571.92,155.1) .. controls (571.92,153.38) and (573.32,151.98) .. (575.05,151.98) .. controls (576.77,151.98) and (578.17,153.38) .. (578.17,155.1) .. controls (578.17,156.83) and (576.77,158.22) .. (575.05,158.22) .. controls (573.32,158.22) and (571.92,156.83) .. (571.92,155.1) -- cycle ;
%Shape: Ellipse [id:dp6683012185751618] 
\draw  [shift={(0,-10)}][color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ][line width=1.5]  (571.92,185.35) .. controls (571.92,183.63) and (573.32,182.23) .. (575.05,182.23) .. controls (576.77,182.23) and (578.17,183.63) .. (578.17,185.35) .. controls (578.17,187.08) and (576.77,188.47) .. (575.05,188.47) .. controls (573.32,188.47) and (571.92,187.08) .. (571.92,185.35) -- cycle ;
%Shape: Ellipse [id:dp8037373369764675] 
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=1.5]  (641.42,155.38) .. controls (641.42,153.66) and (642.82,152.26) .. (644.55,152.26) .. controls (646.27,152.26) and (647.67,153.66) .. (647.67,155.38) .. controls (647.67,157.1) and (646.27,158.5) .. (644.55,158.5) .. controls (642.82,158.5) and (641.42,157.1) .. (641.42,155.38) -- cycle ;
%Shape: Ellipse [id:dp15248243480590573] 
\draw  [shift={(0,-10)}][color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ][line width=1.5]  (641.42,185.63) .. controls (641.42,183.91) and (642.82,182.51) .. (644.55,182.51) .. controls (646.27,182.51) and (647.67,183.91) .. (647.67,185.63) .. controls (647.67,187.35) and (646.27,188.75) .. (644.55,188.75) .. controls (642.82,188.75) and (641.42,187.35) .. (641.42,185.63) -- cycle ;

% =====================================================================================








% Text Node
\draw (64,130.09) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Link predictor}}};
% Text Node
\draw (64,10) node [anchor=north][inner sep=0.75pt]   [align=left] {\scriptsize \underline{Boolean Query}};
\draw (64,28) node [anchor=north][inner sep=0.75pt]   [align=left] {\scriptsize $Q\!=\!\exists x\exists y . s(c, x)\!\land\! r(x,y)$};
% Text Node
\draw (64,51) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Query Graph}}};
% Text Node
\draw (64,97) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize\underline{Assignment $\alpha$}}};
% Text Node
\draw (602,31.69) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Term nodes}};
% Text Node
\draw (601,54) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Value nodes}};
% Text Node
\draw (602,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{Literal nodes}};
% Text Node
\draw (632,6.02) node [anchor=north][inner sep=0.75pt]   [align=left] {\underline{Vertices}};
% Text Node
\draw (632,117.67) node [anchor=north][inner sep=0.75pt]   [align=left] {\underline{Edge labels}};
% Text Node
\draw (271.33,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {\underline{{Computational graph}}};
% Text Node
\draw (30,149) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $a$}};
% Text Node
\draw (90.5,147) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $b$}};
% Text Node
\draw (90.5,188) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $c$}};
% Text Node
\draw (29,186.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $d$}};
% Text Node
\draw (15.5,76) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $c$}};
\draw (60,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $x$}};
\draw (106,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\scriptsize $y$}};
\draw (80,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.3,0.89,0.76}{\scriptsize $r$}};
\draw (35,71) node [anchor=north west][inner sep=0.75pt]   [align=left] {\color[rgb]{0.8,0.01,0.09}{\scriptsize $s$}};
% Text Node
\draw (581,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$P_E\!=\!0$}};
\draw (581,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$P_E\!=\!1$}};
\draw (650,148) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$L_E\!=\!0$}};
\draw (650,170) node [anchor=north west][inner sep=0.75pt]   [align=left] {\small{$L_E\!=\!1$}};


\draw (154,104) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $c\veryshortarrow \!c$}};
\draw (207.5,104.5) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!a$}};
\draw (251.5,102.5) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!b$}};
\draw (295,104) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!c$}};
\draw (337.5,102) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x\veryshortarrow \!d$}};
\draw (383.5,105) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!a$}};
\draw (429.5,103) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!b$}};
\draw (470.5,105) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!c$}};
\draw (508,103) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y\veryshortarrow \!d$}};

\draw (163,53) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $c$}};
\draw (281,53) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $x$}};
\draw (458,54) node [anchor=west][inner sep=0.75pt]   [align=left] {{\footnotesize $y$}};

\draw (223.5,183) node [anchor=west][inner sep=0.75pt]   [align=left] {{\small $s(\!c,\!x\!)$}};
\draw (363,183) node [anchor=west][inner sep=0.75pt]   [align=left] {{\small $r(\!x,\!y\!)$}};


% Text Node
\draw (64,114) node [anchor=north][inner sep=0.75pt]   [align=left] {{\scriptsize $x\rightarrow a$, $y\rightarrow c$}};

}
\end{tikzpicture}

    \caption{The \(\anycq\) computational graph \(G_{Q,\alpha}\) for the query \(Q=\exists x \exists y. s(c,x) \land r(x,y)\) and assignment \(\alpha: x \rightarrow a, y \rightarrow c\), over a~KG with 4 entities and 2 relation types.
    Literals \(\psi_1\) and \(\psi_2\) correspond to \(s(c,x)\) and \(r(x,y)\), respectively.
    Predictions of the equipped link predictor exceeding the probability threshold of 0.5 are displayed in a graph form in the bottom left. Value nodes corresponding to the assignment \(\alpha\) are highlighted.}
    \label{fig:computational_graph}
\end{figure*}
}
